High-Multiplicity Flexible Job Shops: From Exact Recurrent Fluid Attainment to Structure-Guided Finite-Horizon Scheduling

High-multiplicity flexible job shops involve many copies of a small set of job types that must be scheduled on alternative machines. Fluid relaxations provide scalable workload lower bounds, but their fractional machine allocations do not define feasible schedules for individual jobs. We show that, after a suitable finite scaling, an optimal fluid allocation can be realized exactly by a feasible repeating discrete schedule. The construction scales the fluid allocation to integer operation counts, places the resulting operations in nonoverlapping machine intervals, repeats this arrangement, and links operations across repetitions into individual jobs without moving any interval, thereby enforcing job precedence while preserving machine feasibility. For growing finite instances with the same job-type composition, even with a fixed number of extra jobs, the gap between the optimal makespan and the fluid lower bound remains bounded by a constant; hence the relative gap vanishes as the instance grows. Guided by this repeated structure, we develop type-based cyclic template replay (TCTR), which searches job-type templates using an optimization model whose size does not grow with the number of job copies and replays the selected template on the full instance. On 676 multiplicity-expanded public flexible-job-shop instances, TCTR is feasible in every case and achieves a 1.54% mean gap to the fluid lower bound, compared with 5.32% for a job-indexed adaptive large-neighborhood search and 6.18% for a hybrid genetic algorithm.

==> (inline-0) <==
\begin{longtable}{lll*{11}{r}l}
\caption{Case-level results underlying Table~1 of the main paper. Bold marks
the smallest available makespan.}
\label{tab:expanded_case_details_supp}\\
\toprule
Family & Profile & Instance & Ops. & Fluid LB & TCTR & J-ALNS & HGA & FIFO & SPT &
MWKR & CP inc. & CP bound & CP gap (\%) & Status \\
\midrule
\endfirsthead
\multicolumn{15}{l}{\tablename\ \thetable\ continued}\\[2pt]
\toprule
Family & Profile & Instance & Ops. & Fluid LB & TCTR & J-ALNS & HGA & FIFO & SPT &
MWKR & CP inc. & CP bound & CP gap (\%) & Status \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Barnes & Equal & mt10c1 & 10000 & 63100.0 & \textbf{63652} & 69733 & 71379 & 90934 & 84974 & 88190 & 90296 & 63183.0 & 30.0 & FEASIBLE \\
Barnes & Equal & mt10cc & 10000 & 63100.0 & \textbf{63605} & 72318 & 71964 & 84313 & 85027 & 88190 & 90296 & 63183.0 & 30.0 & FEASIBLE \\
Barnes & Equal & mt10x & 10000 & 55600.0 & \textbf{56986} & 70478 & 73808 & 93557 & 81396 & 91506 & 90296 & 55840.0 & 38.2 & FEASIBLE \\
Barnes & Equal & mt10xx & 10000 & 55600.0 & \textbf{56832} & 70071 & 68765 & 94104 & 81396 & 90786 & 90192 & 39798.0 & 55.9 & FEASIBLE \\
Barnes & Equal & mt10xxx & 10000 & 55600.0 & \textbf{56832} & 69232 & 68555 & 94304 & 81396 & 90696 & 90192 & 39798.0 & 55.9 & FEASIBLE \\
Barnes & Equal & mt10xy & 10000 & 54800.0 & \textbf{55814} & 66201 & 68170 & 82675 & 80327 & 83192 & 90296 & 54994.0 & 39.1 & FEASIBLE \\
Barnes & Equal & mt10xyz & 10000 & 53400.0 & \textbf{54305} & 63541 & 59882 & 71447 & 72046 & 76044 & 90296 & 53529.0 & 40.7 & FEASIBLE \\
Barnes & Equal & setb4c9 & 10050 & 57419.0 & \textbf{57472} & 58238 & 57680 & 61276 & 73362 & 62683 & 60388 & 57419.0 & 4.9 & FEASIBLE \\
Barnes & Equal & setb4cc & 10050 & 57419.0 & \textbf{57472} & 57894 & 57793 & 60312 & 71433 & 62611 & 60388 & 57419.0 & 4.9 & FEASIBLE \\
Barnes & Equal & setb4x & 10050 & 56682.0 & \textbf{56897} & 57665 & 57804 & 62116 & 72802 & 59720 & 60388 & 56682.0 & 6.1 & FEASIBLE \\
Barnes & Equal & setb4xx & 10050 & 56682.0 & \textbf{56897} & 57835 & 57736 & 60929 & 72594 & 59720 & 60382 & 32382.0 & 46.4 & FEASIBLE \\
Barnes & Equal & setb4xxx & 10050 & 56682.0 & \textbf{56897} & 57126 & 57724 & 60871 & 72580 & 59720 & 60382 & 32382.0 & 46.4 & FEASIBLE \\
Barnes & Equal & setb4xy & 10050 & 56615.0 & \textbf{56629} & 57189 & 57457 & 59171 & 71330 & 60244 & 60388 & 56615.0 & 6.2 & FEASIBLE \\
Barnes & Equal & setb4xyz & 10050 & 56146.0 & \textbf{56252} & 56608 & 56646 & 56718 & 68466 & 60172 & 60388 & 56180.0 & 7.0 & FEASIBLE \\
Barnes & Equal & seti5c12 & 9900 & 45188.0 & 45296 & \textbf{45230} & \textbf{45230} & \textbf{45230} & 51983 & 48765 & 50763 & 45230.0 & 10.9 & FEASIBLE \\
Barnes & Equal & seti5cc & 9900 & 39072.0 & \textbf{39103} & 39446 & 40220 & 41935 & 48193 & 45340 & 50763 & 39072.0 & 23.0 & FEASIBLE \\
Barnes & Equal & seti5x & 9900 & 41272.0 & \textbf{41882} & 46653 & 46950 & 48679 & 51978 & 49428 & 50763 & 41389.0 & 18.5 & FEASIBLE \\
Barnes & Equal & seti5xx & 9900 & 41272.0 & \textbf{41901} & 46939 & 46945 & 48651 & 49896 & 49380 & 50763 & 32298.0 & 36.4 & FEASIBLE \\
Barnes & Equal & seti5xxx & 9900 & 41272.0 & \textbf{41901} & 47189 & 47463 & 48667 & 49007 & 49122 & 50763 & 32298.0 & 36.4 & FEASIBLE \\
Barnes & Equal & seti5xy & 9900 & 39072.0 & \textbf{39103} & 39357 & 40382 & 41935 & 48193 & 45340 & 50763 & 39072.0 & 23.0 & FEASIBLE \\
Barnes & Equal & seti5xyz & 9900 & 36740.0 & \textbf{37001} & 38028 & 37791 & 39501 & 46625 & 44561 & 50763 & 36740.0 & 27.6 & FEASIBLE \\
\addlinespace
Barnes & Long-heavy & mt10c1 & 9900 & 67500.0 & \textbf{68011} & 80234 & 78511 & 88133 & 93171 & 91590 & 96851 & 67740.0 & 30.1 & FEASIBLE \\
Barnes & Long-heavy & mt10cc & 9900 & 67500.0 & \textbf{67858} & 77489 & 77777 & 81746 & 90142 & 86778 & 96851 & 67740.0 & 30.1 & FEASIBLE \\
Barnes & Long-heavy & mt10x & 9900 & 67500.0 & \textbf{67991} & 79305 & 81607 & 98888 & 89061 & 102065 & 96851 & 67740.0 & 30.1 & FEASIBLE \\
Barnes & Long-heavy & mt10xx & 9900 & 67500.0 & \textbf{67969} & 78675 & 78169 & 98991 & 89061 & 102065 & 96851 & 41508.0 & 57.1 & FEASIBLE \\
Barnes & Long-heavy & mt10xxx & 9900 & 67500.0 & \textbf{67969} & 79247 & 82144 & 99037 & 89061 & 102065 & 96851 & 41508.0 & 57.1 & FEASIBLE \\
Barnes & Long-heavy & mt10xy & 9900 & 64350.0 & \textbf{64973} & 73785 & 76849 & 95890 & 89646 & 93568 & 96851 & 64544.0 & 33.4 & FEASIBLE \\
Barnes & Long-heavy & mt10xyz & 9900 & 59895.0 & \textbf{60758} & 70803 & 66203 & 80647 & 83540 & 87361 & 96851 & 59991.0 & 38.1 & FEASIBLE \\
Barnes & Long-heavy & setb4c9 & 10150 & 63510.0 & \textbf{63799} & 66950 & 65929 & 70845 & 83201 & 72465 & 70383 & 63544.0 & 9.7 & FEASIBLE \\
Barnes & Long-heavy & setb4cc & 10150 & 63510.0 & \textbf{63691} & 65316 & 64872 & 66284 & 78595 & 70740 & 70383 & 63544.0 & 9.7 & FEASIBLE \\
Barnes & Long-heavy & setb4x & 10150 & 63510.0 & \textbf{63684} & 66574 & 65773 & 68957 & 82288 & 73678 & 70383 & 63544.0 & 9.7 & FEASIBLE \\
Barnes & Long-heavy & setb4xx & 10150 & 63510.0 & \textbf{63633} & 66104 & 65686 & 68124 & 82478 & 73678 & 70383 & 33940.0 & 51.8 & FEASIBLE \\
Barnes & Long-heavy & setb4xxx & 10150 & 63510.0 & \textbf{63623} & 66354 & 65530 & 68199 & 82388 & 73678 & 70383 & 33940.0 & 51.8 & FEASIBLE \\
Barnes & Long-heavy & setb4xy & 10150 & 63510.0 & \textbf{63634} & 65035 & 65407 & 67986 & 82528 & 67399 & 70383 & 63544.0 & 9.7 & FEASIBLE \\
Barnes & Long-heavy & setb4xyz & 10150 & 63510.0 & \textbf{63663} & 65632 & 65143 & 68242 & 81544 & 66580 & 70383 & 63544.0 & 9.7 & FEASIBLE \\
Barnes & Long-heavy & seti5c12 & 9975 & 49723.0 & \textbf{49765} & 50044 & 50043 & 55492 & 54010 & 52415 & 53293 & 49765.0 & 6.6 & FEASIBLE \\
Barnes & Long-heavy & seti5cc & 9975 & 40527.0 & \textbf{40753} & 44959 & 45216 & 46837 & 51481 & 49179 & 53293 & 40527.0 & 24.0 & FEASIBLE \\
Barnes & Long-heavy & seti5x & 9975 & 42655.0 & \textbf{43764} & 50823 & 51976 & 55189 & 56450 & 53696 & 53293 & 42772.0 & 19.7 & FEASIBLE \\
Barnes & Long-heavy & seti5xx & 9975 & 42655.0 & \textbf{43619} & 51337 & 51472 & 54861 & 58300 & 53642 & 53329 & 34852.0 & 34.6 & FEASIBLE \\
Barnes & Long-heavy & seti5xxx & 9975 & 42655.0 & \textbf{43619} & 49023 & 51840 & 54659 & 56017 & 53620 & 53329 & 34852.0 & 34.6 & FEASIBLE \\
Barnes & Long-heavy & seti5xy & 9975 & 40527.0 & \textbf{40753} & 44557 & 45296 & 46837 & 51481 & 49179 & 53293 & 40527.0 & 24.0 & FEASIBLE \\
Barnes & Long-heavy & seti5xyz & 9975 & 40109.0 & \textbf{40131} & 43324 & 43178 & 47774 & 50230 & 47999 & 53293 & 40109.0 & 24.7 & FEASIBLE \\
\addlinespace
Barnes & Short-heavy & mt10c1 & 10000 & 59400.0 & \textbf{59738} & 65480 & 64956 & 89363 & 75413 & 88870 & 87930 & 59483.0 & 32.4 & FEASIBLE \\
Barnes & Short-heavy & mt10cc & 10000 & 59400.0 & \textbf{59738} & 65037 & 66803 & 88772 & 75797 & 87460 & 87930 & 59483.0 & 32.4 & FEASIBLE \\
Barnes & Short-heavy & mt10x & 10000 & 50720.0 & \textbf{52813} & 64535 & 62517 & 85374 & 72440 & 79891 & 87930 & 50877.0 & 42.1 & FEASIBLE \\
Barnes & Short-heavy & mt10xx & 10000 & 50720.0 & \textbf{52643} & 65738 & 63051 & 84893 & 72440 & 80186 & 87881 & 42917.0 & 51.2 & FEASIBLE \\
Barnes & Short-heavy & mt10xxx & 10000 & 50720.0 & \textbf{52749} & 64405 & 63250 & 84730 & 72440 & 80186 & 87881 & 42917.0 & 51.2 & FEASIBLE \\
Barnes & Short-heavy & mt10xy & 10000 & 50720.0 & \textbf{52533} & 63059 & 62126 & 71875 & 71696 & 76784 & 87930 & 50877.0 & 42.1 & FEASIBLE \\
Barnes & Short-heavy & mt10xyz & 10000 & 50720.0 & \textbf{52106} & 59307 & 57509 & 72879 & 69400 & 71637 & 87930 & 50877.0 & 42.1 & FEASIBLE \\
Barnes & Short-heavy & setb4c9 & 10150 & 54288.0 & \textbf{54741} & 56000 & 55992 & 60890 & 72396 & 62907 & 64259 & 54288.0 & 15.5 & FEASIBLE \\
Barnes & Short-heavy & setb4cc & 10150 & 54288.0 & \textbf{54737} & 56744 & 55934 & 60771 & 72603 & 62172 & 64259 & 54288.0 & 15.5 & FEASIBLE \\
Barnes & Short-heavy & setb4x & 10150 & 54288.0 & \textbf{54621} & 56374 & 56257 & 63545 & 74484 & 66655 & 64259 & 54288.0 & 15.5 & FEASIBLE \\
Barnes & Short-heavy & setb4xx & 10150 & 54288.0 & \textbf{54613} & 56839 & 56233 & 64404 & 74401 & 66655 & 64259 & 28459.0 & 55.7 & FEASIBLE \\
Barnes & Short-heavy & setb4xxx & 10150 & 54288.0 & \textbf{54613} & 56700 & 56274 & 64834 & 72875 & 66655 & 64259 & 28459.0 & 55.7 & FEASIBLE \\
Barnes & Short-heavy & setb4xy & 10150 & 53911.0 & \textbf{54349} & 56151 & 55695 & 62862 & 71992 & 61363 & 64259 & 53911.0 & 16.1 & FEASIBLE \\
Barnes & Short-heavy & setb4xyz & 10150 & 53911.0 & \textbf{54173} & 55379 & 55374 & 60543 & 70530 & 60165 & 64259 & 53911.0 & 16.1 & FEASIBLE \\
Barnes & Short-heavy & seti5c12 & 9975 & 41173.0 & \textbf{41498} & 42104 & 42149 & 43802 & 50050 & 51362 & 47985 & 41215.0 & 14.1 & FEASIBLE \\
Barnes & Short-heavy & seti5cc & 9975 & 38380.0 & \textbf{38654} & 40266 & 40298 & 42457 & 48695 & 45632 & 47985 & 38380.0 & 20.0 & FEASIBLE \\
Barnes & Short-heavy & seti5x & 9975 & 39577.0 & \textbf{40301} & 43433 & 43593 & 44683 & 51100 & 47528 & 47985 & 39694.0 & 17.3 & FEASIBLE \\
Barnes & Short-heavy & seti5xx & 9975 & 39577.0 & \textbf{40301} & 43227 & 43733 & 44427 & 48349 & 47299 & 47964 & 29551.0 & 38.4 & FEASIBLE \\
Barnes & Short-heavy & seti5xxx & 9975 & 39577.0 & \textbf{40298} & 43740 & 43620 & 44379 & 48124 & 47342 & 47964 & 29551.0 & 38.4 & FEASIBLE \\
Barnes & Short-heavy & seti5xy & 9975 & 38380.0 & \textbf{38654} & 40785 & 40647 & 42457 & 48695 & 45632 & 47985 & 38380.0 & 20.0 & FEASIBLE \\
Barnes & Short-heavy & seti5xyz & 9975 & 38380.0 & \textbf{38544} & 39312 & 39483 & 41284 & 46817 & 46744 & 47985 & 38380.0 & 20.0 & FEASIBLE \\
\addlinespace
Barnes & Partial & mt10c1 & 10000 & 74204.0 & \textbf{74851} & 84478 & 84583 & 91183 & 96744 & 93482 & 108976 & 74398.0 & 31.7 & FEASIBLE \\
Barnes & Partial & mt10cc & 10000 & 74204.0 & \textbf{74817} & 86388 & 84625 & 90383 & 95892 & 93482 & 108976 & 74398.0 & 31.7 & FEASIBLE \\
Barnes & Partial & mt10x & 10000 & 74204.0 & \textbf{74770} & 89142 & 83896 & 102827 & 102189 & 116338 & 108976 & 74398.0 & 31.7 & FEASIBLE \\
Barnes & Partial & mt10xx & 10000 & 74204.0 & \textbf{74833} & 91390 & 84712 & 102825 & 102189 & 116338 & 108976 & 33080.0 & 69.6 & FEASIBLE \\
Barnes & Partial & mt10xxx & 10000 & 74204.0 & \textbf{74833} & 90544 & 83703 & 102825 & 102189 & 116338 & 108976 & 33080.0 & 69.6 & FEASIBLE \\
Barnes & Partial & mt10xy & 10000 & 74204.0 & \textbf{74770} & 83299 & 81802 & 101283 & 102189 & 108610 & 108976 & 74398.0 & 31.7 & FEASIBLE \\
Barnes & Partial & mt10xyz & 10000 & 66031.0 & \textbf{66650} & 77553 & 73494 & 92487 & 88840 & 97928 & 108976 & 66127.0 & 39.3 & FEASIBLE \\
Barnes & Partial & setb4c9 & 9990 & 69964.0 & \textbf{70108} & 70631 & 70698 & 73672 & 83928 & 71665 & 75855 & 69998.0 & 7.7 & FEASIBLE \\
Barnes & Partial & setb4cc & 9990 & 69964.0 & \textbf{70108} & 70228 & 70133 & 74167 & 83161 & 71501 & 75855 & 69998.0 & 7.7 & FEASIBLE \\
Barnes & Partial & setb4x & 9990 & 69964.0 & \textbf{70114} & 70488 & 71181 & 72493 & 84471 & 77030 & 75855 & 69998.0 & 7.7 & FEASIBLE \\
Barnes & Partial & setb4xx & 9990 & 69964.0 & \textbf{70114} & 71854 & 71191 & 72493 & 84471 & 77030 & 75780 & 43563.0 & 42.5 & FEASIBLE \\
Barnes & Partial & setb4xxx & 9990 & 69964.0 & \textbf{70114} & 71905 & 71192 & 72493 & 84471 & 77030 & 75780 & 43563.0 & 42.5 & FEASIBLE \\
Barnes & Partial & setb4xy & 9990 & 69964.0 & \textbf{70114} & 71376 & 71396 & 71992 & 82361 & 71440 & 75855 & 69998.0 & 7.7 & FEASIBLE \\
Barnes & Partial & setb4xyz & 9990 & 69964.0 & \textbf{70114} & 71242 & 71230 & 71992 & 83690 & 71440 & 75855 & 69998.0 & 7.7 & FEASIBLE \\
Barnes & Partial & seti5c12 & 9945 & 50032.0 & \textbf{50135} & 50441 & 50199 & 51519 & 60256 & 59149 & 57882 & 50074.0 & 13.5 & FEASIBLE \\
Barnes & Partial & seti5cc & 9945 & 44304.0 & \textbf{44571} & 47342 & 47383 & 51031 & 53765 & 56219 & 57882 & 44304.0 & 23.5 & FEASIBLE \\
Barnes & Partial & seti5x & 9945 & 44516.0 & \textbf{45644} & 55188 & 55400 & 59425 & 64801 & 61045 & 57882 & 44748.0 & 22.7 & FEASIBLE \\
Barnes & Partial & seti5xx & 9945 & 44516.0 & \textbf{46076} & 54521 & 55962 & 59496 & 62530 & 61045 & 57955 & 41078.0 & 29.1 & FEASIBLE \\
Barnes & Partial & seti5xxx & 9945 & 44516.0 & \textbf{46724} & 55273 & 55333 & 59258 & 62467 & 61045 & 57955 & 41078.0 & 29.1 & FEASIBLE \\
Barnes & Partial & seti5xy & 9945 & 44304.0 & \textbf{44571} & 47059 & 47517 & 51031 & 53765 & 56219 & 57882 & 44304.0 & 23.5 & FEASIBLE \\
Barnes & Partial & seti5xyz & 9945 & 43691.0 & \textbf{43740} & 46576 & 47335 & 50935 & 53102 & 53683 & 57882 & 43698.0 & 24.5 & FEASIBLE \\
\addlinespace
Brandimarte & Equal & mk01 & 10010 & 6552.0 & \textbf{6565} & 6770 & 6970 & 7110 & 10231 & 6972 & -- & 1105.0 & -- & UNKNOWN \\
Brandimarte & Equal & mk02 & 9976 & 4348.5 & \textbf{4372} & 5160 & 5435 & 5443 & 10304 & 5620 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Equal & mk03 & 10050 & 13668.0 & \textbf{13671} & 13678 & 13812 & 13980 & 27431 & 13824 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Equal & mk04 & 9990 & 6615.6 & \textbf{6673} & 6813 & 6927 & 6981 & 8844 & 7641 & -- & 684.0 & -- & UNKNOWN \\
Brandimarte & Equal & mk05 & 9964 & 16099.4 & \textbf{16305} & 16748 & 16699 & 16748 & 19762 & 17043 & -- & 2094.0 & -- & UNKNOWN \\
Brandimarte & Equal & mk06 & 10050 & 3176.3 & \textbf{3346} & 3746 & 3820 & 3853 & 6371 & 4319 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Equal & mk07 & 10000 & 13727.9 & \textbf{13820} & 16759 & 17653 & 17847 & 23347 & 17682 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Equal & mk08 & 9900 & 23012.0 & 23034 & \textbf{23012} & \textbf{23012} & \textbf{23012} & 26507 & 23098 & 30052 & 7865.0 & 73.8 & FEASIBLE \\
Brandimarte & Equal & mk09 & 10080 & 12558.0 & 12573 & \textbf{12566} & \textbf{12566} & 12574 & 19115 & 12825 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Equal & mk10 & 10080 & 7802.3 & \textbf{8278} & 9193 & 9523 & 9572 & 19360 & 9927 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Brandimarte & Long-heavy & mk01 & 9963 & 7290.0 & \textbf{7312} & 8160 & 8224 & 8314 & 10943 & 8235 & -- & 1957.0 & -- & UNKNOWN \\
Brandimarte & Long-heavy & mk02 & 10033 & 6636.0 & \textbf{6641} & 6848 & 7039 & 7588 & 13895 & 7049 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Long-heavy & mk03 & 10150 & 15283.0 & 15331 & \textbf{15298} & 15415 & 15511 & 29113 & 15559 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Long-heavy & mk04 & 10019 & 7332.2 & \textbf{7517} & 7961 & 7927 & 7965 & 9451 & 8746 & -- & 534.0 & -- & UNKNOWN \\
Brandimarte & Long-heavy & mk05 & 9953 & 16136.5 & \textbf{16250} & 16831 & 16909 & 17116 & 19857 & 17308 & -- & 1913.0 & -- & UNKNOWN \\
Brandimarte & Long-heavy & mk06 & 9900 & 3128.9 & \textbf{3363} & 3894 & 3997 & 4062 & 6311 & 4488 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Long-heavy & mk07 & 9900 & 17600.0 & \textbf{17600} & 17741 & 18879 & 18879 & 27461 & 19138 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Long-heavy & mk08 & 10051 & 26809.0 & 26839 & \textbf{26809} & \textbf{26809} & \textbf{26809} & 29162 & 27221 & 31977 & 9980.0 & 68.8 & FEASIBLE \\
Brandimarte & Long-heavy & mk09 & 10116 & 15642.0 & 15725 & \textbf{15650} & \textbf{15650} & 15658 & 22124 & \textbf{15650} & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Long-heavy & mk10 & 10188 & 8017.1 & \textbf{8501} & 9468 & 9992 & 10109 & 20114 & 10540 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Brandimarte & Short-heavy & mk01 & 9990 & 6216.0 & \textbf{6219} & 6253 & 6307 & 6434 & 10026 & 6396 & -- & 457.0 & -- & UNKNOWN \\
Brandimarte & Short-heavy & mk02 & 10005 & 3888.4 & \textbf{3914} & 4813 & 5044 & 5050 & 7529 & 5258 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Short-heavy & mk03 & 10150 & 12325.0 & \textbf{12345} & 12379 & 12385 & 12656 & 25131 & 12385 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Short-heavy & mk04 & 9932 & 5220.8 & \textbf{5321} & 5739 & 5946 & 6132 & 8288 & 6651 & -- & 642.0 & -- & UNKNOWN \\
Brandimarte & Short-heavy & mk05 & 9988 & 15968.0 & \textbf{16165} & 16658 & 16866 & 17020 & 20086 & 17272 & -- & 2270.0 & -- & UNKNOWN \\
Brandimarte & Short-heavy & mk06 & 10125 & 3200.0 & \textbf{3346} & 3713 & 3859 & 3863 & 6165 & 4198 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Short-heavy & mk07 & 10080 & 12048.3 & \textbf{12151} & 14987 & 15962 & 16587 & 19614 & 16661 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Short-heavy & mk08 & 9823 & 20976.0 & \textbf{20976} & \textbf{20976} & \textbf{20976} & \textbf{20976} & 26940 & 21120 & 30096 & 6461.0 & 78.5 & FEASIBLE \\
Brandimarte & Short-heavy & mk09 & 10008 & 10129.8 & \textbf{10630} & 11283 & 11685 & 11754 & 16953 & 12402 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Short-heavy & mk10 & 9918 & 7554.9 & \textbf{8077} & 8981 & 9333 & 9363 & 18591 & 9700 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Brandimarte & Partial & mk01 & 10002 & 7236.0 & \textbf{7477} & 8560 & 8883 & 8957 & 12158 & 8984 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Partial & mk02 & 10005 & 6198.0 & \textbf{6199} & 6575 & 6998 & 7351 & 13474 & 7017 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Partial & mk03 & 9990 & 16932.0 & \textbf{16932} & 16977 & 17124 & 17280 & 32031 & 17220 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Partial & mk04 & 10002 & 7776.8 & \textbf{8008} & 8386 & 8364 & 8423 & 9585 & 9565 & -- & 1086.0 & -- & UNKNOWN \\
Brandimarte & Partial & mk05 & 10026 & 16429.6 & \textbf{16805} & 17103 & 17258 & 17381 & 20360 & 17490 & -- & 1143.0 & -- & UNKNOWN \\
Brandimarte & Partial & mk06 & 9975 & 3152.6 & \textbf{3485} & 3928 & 4032 & 4061 & 6522 & 4795 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Partial & mk07 & 10000 & 19933.0 & \textbf{19933} & 20047 & 20047 & 20694 & 29517 & 20047 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Partial & mk08 & 10026 & 29116.0 & 29121 & \textbf{29116} & \textbf{29116} & 29634 & 30661 & \textbf{29116} & 31787 & 10784.0 & 66.1 & FEASIBLE \\
Brandimarte & Partial & mk09 & 10044 & 15955.0 & 16001 & \textbf{15986} & \textbf{15986} & \textbf{15986} & 21799 & 17253 & -- & 0.0 & -- & UNKNOWN \\
Brandimarte & Partial & mk10 & 10065 & 7982.9 & \textbf{9057} & 9537 & 10104 & 10158 & 21309 & 10587 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Dauzere & Equal & 01a & 9996 & 127755.0 & \textbf{128068} & 131972 & 134700 & 136988 & 155367 & 146926 & 142103 & 127755.0 & 10.1 & FEASIBLE \\
Dauzere & Equal & 02a & 9996 & 113597.4 & 116044 & \textbf{114449} & 116478 & 118833 & 144453 & 121025 & 153356 & 27490.0 & 82.1 & FEASIBLE \\
Dauzere & Equal & 03a & 9996 & 113597.4 & 114723 & \textbf{113934} & 114154 & 115936 & 147576 & 114713 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Equal & 04a & 9996 & 127653.0 & \textbf{127952} & 131761 & 134808 & 135582 & 149429 & 145849 & 137869 & 59489.0 & 56.9 & FEASIBLE \\
Dauzere & Equal & 05a & 9996 & 111712.2 & 114465 & \textbf{113861} & 116066 & 119119 & 149804 & 119987 & -- & 16643.0 & -- & UNKNOWN \\
Dauzere & Equal & 06a & 9996 & 110276.8 & 114206 & \textbf{113737} & 114033 & 115200 & 146573 & 114796 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Equal & 07a & 9962 & 74358.0 & \textbf{75818} & 81189 & 81023 & 81562 & 97841 & 87910 & 98354 & 48918.0 & 50.3 & FEASIBLE \\
Dauzere & Equal & 08a & 9962 & 70061.2 & 72027 & \textbf{70457} & 70618 & 70850 & 86278 & 73938 & -- & 5105.0 & -- & UNKNOWN \\
Dauzere & Equal & 09a & 9962 & 70061.3 & 70827 & 70300 & \textbf{70178} & 71249 & 87120 & 70706 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Equal & 10a & 9962 & 74052.0 & \textbf{75967} & 80455 & 80043 & 80853 & 100942 & 87283 & 97833 & 32883.0 & 66.4 & FEASIBLE \\
Dauzere & Equal & 11a & 9962 & 68602.0 & 71249 & 70639 & \textbf{70498} & 70737 & 89827 & 72945 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Equal & 12a & 9962 & 66929.0 & \textbf{69510} & 69795 & 69883 & 70734 & 90011 & 70281 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Equal & 13a & 10062 & 56908.2 & \textbf{59122} & 61093 & 60958 & 61093 & 79506 & 66083 & 72861 & 34975.0 & 52.0 & FEASIBLE \\
Dauzere & Equal & 14a & 10062 & 56186.0 & 57101 & \textbf{56637} & 56813 & 57501 & 76074 & 57782 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Equal & 15a & 10062 & 56186.0 & 56854 & 56252 & \textbf{56239} & 56936 & 71883 & 56282 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Equal & 16a & 10062 & 56724.6 & \textbf{59182} & 61176 & 60846 & 61372 & 86266 & 66482 & 71025 & 15326.0 & 78.4 & FEASIBLE \\
Dauzere & Equal & 17a & 10062 & 54278.8 & 56737 & \textbf{56263} & 56634 & 57093 & 73623 & 57399 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Equal & 18a & 10062 & 53461.9 & 56140 & \textbf{56046} & 56177 & 56674 & 71514 & 56188 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Dauzere & Long-heavy & 01a & 10142 & 139700.0 & \textbf{140080} & 142077 & 144824 & 146487 & 169291 & 157644 & 152055 & 139700.0 & 8.1 & FEASIBLE \\
Dauzere & Long-heavy & 02a & 10142 & 117858.4 & 120457 & \textbf{119138} & 122719 & 125909 & 143799 & 126904 & 158547 & 31854.0 & 79.9 & FEASIBLE \\
Dauzere & Long-heavy & 03a & 10142 & 117858.4 & 119428 & \textbf{118184} & 118826 & 119671 & 159388 & 120587 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Long-heavy & 04a & 10142 & 139568.0 & \textbf{139974} & 144062 & 145966 & 148273 & 160545 & 156854 & 151377 & 75692.0 & 50.0 & FEASIBLE \\
Dauzere & Long-heavy & 05a & 10142 & 115579.8 & \textbf{118586} & 118943 & 121189 & 124563 & 152656 & 124177 & -- & 22321.0 & -- & UNKNOWN \\
Dauzere & Long-heavy & 06a & 10120 & 114314.4 & 117972 & \textbf{117692} & 118211 & 119384 & 154753 & 119847 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Long-heavy & 07a & 10332 & 73318.0 & \textbf{79542} & 85767 & 85818 & 86047 & 99560 & 97962 & 100495 & 49364.0 & 50.9 & FEASIBLE \\
Dauzere & Long-heavy & 08a & 10332 & 72252.2 & 73401 & \textbf{72662} & 73315 & 73565 & 95183 & 74676 & -- & 4137.0 & -- & UNKNOWN \\
Dauzere & Long-heavy & 09a & 10332 & 72252.3 & 73041 & \textbf{72538} & 72569 & 74098 & 90602 & 73972 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Long-heavy & 10a & 9633 & 70889.0 & \textbf{75296} & 80484 & 80389 & 80530 & 98157 & 90805 & 94016 & 25788.0 & 72.6 & FEASIBLE \\
Dauzere & Long-heavy & 11a & 9633 & 65778.2 & 68784 & \textbf{67625} & 68106 & 68732 & 87150 & 69665 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Long-heavy & 12a & 10332 & 69069.2 & 72364 & \textbf{71961} & 72804 & 73518 & 95578 & 73432 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Long-heavy & 13a & 10219 & 57849.0 & \textbf{60140} & 63985 & 64760 & 65379 & 84354 & 68409 & 77594 & 35866.0 & 53.8 & FEASIBLE \\
Dauzere & Long-heavy & 14a & 10219 & 57659.8 & 58289 & \textbf{58214} & 59194 & 60166 & 78069 & 60339 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Long-heavy & 15a & 10219 & 57659.8 & 57828 & 57745 & \textbf{57715} & 58930 & 74293 & 57972 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Long-heavy & 16a & 10241 & 57528.6 & \textbf{61187} & 62787 & 64428 & 65204 & 87907 & 68551 & 76317 & 14931.0 & 80.4 & FEASIBLE \\
Dauzere & Long-heavy & 17a & 10285 & 55672.0 & \textbf{58134} & 58289 & 59081 & 59819 & 75040 & 60205 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Long-heavy & 18a & 10285 & 54846.3 & 57879 & \textbf{57455} & 57589 & 58548 & 73644 & 57767 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Dauzere & Short-heavy & 01a & 10010 & 127534.0 & \textbf{128025} & 137645 & 139925 & 142062 & 165690 & 148317 & 145522 & 123911.0 & 14.9 & FEASIBLE \\
Dauzere & Short-heavy & 02a & 10010 & 112142.8 & \textbf{113659} & 113862 & 115364 & 116771 & 158804 & 124585 & 161690 & 29462.0 & 81.8 & FEASIBLE \\
Dauzere & Short-heavy & 03a & 10010 & 112142.8 & 112933 & \textbf{112553} & 112691 & 114165 & 146770 & 113908 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Short-heavy & 04a & 10010 & 124388.0 & \textbf{125416} & 134078 & 136681 & 138396 & 157531 & 143918 & 140274 & 64959.0 & 53.7 & FEASIBLE \\
Dauzere & Short-heavy & 05a & 10010 & 110549.3 & \textbf{113344} & 113951 & 114097 & 115669 & 166587 & 123100 & -- & 13477.0 & -- & UNKNOWN \\
Dauzere & Short-heavy & 06a & 10054 & 108945.7 & \textbf{112126} & 112148 & 112425 & 113839 & 142698 & 114012 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Short-heavy & 07a & 10128 & 86816.0 & \textbf{86934} & 87236 & 87337 & 88122 & 107226 & 93293 & 115318 & 59088.0 & 48.8 & FEASIBLE \\
Dauzere & Short-heavy & 08a & 10128 & 71276.0 & 72286 & 72011 & \textbf{71588} & 72418 & 92435 & 79877 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Short-heavy & 09a & 10128 & 71276.0 & 71897 & 71618 & \textbf{71592} & 71811 & 88044 & 71995 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Short-heavy & 10a & 10032 & 87552.0 & 87644 & 87694 & \textbf{87639} & 87719 & 104638 & 94253 & 105973 & 41459.0 & 60.9 & FEASIBLE \\
Dauzere & Short-heavy & 11a & 10032 & 69724.3 & 72067 & 71602 & \textbf{71570} & 71864 & 91672 & 76627 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Short-heavy & 12a & 10128 & 68028.0 & 71242 & 71199 & \textbf{71116} & 71405 & 89371 & 71436 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Short-heavy & 13a & 9625 & 53980.7 & \textbf{56862} & 58833 & 58771 & 59180 & 76062 & 65935 & 68805 & 32797.0 & 52.3 & FEASIBLE \\
Dauzere & Short-heavy & 14a & 9625 & 52838.5 & 53883 & 53068 & \textbf{53020} & 53304 & 71584 & 54153 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Short-heavy & 15a & 9625 & 52838.5 & 53579 & \textbf{52926} & 52958 & 53101 & 67362 & 53083 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Short-heavy & 16a & 9581 & 53716.3 & \textbf{56476} & 58365 & 58434 & 58663 & 76581 & 66191 & 68682 & 16962.0 & 75.3 & FEASIBLE \\
Dauzere & Short-heavy & 17a & 10356 & 55753.7 & 58017 & 57833 & \textbf{57758} & 57991 & 74600 & 58728 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Short-heavy & 18a & 10356 & 54900.0 & 57683 & 57620 & \textbf{57595} & 57783 & 73109 & 57843 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Dauzere & Partial & 01a & 10052 & 152897.0 & 153083 & \textbf{153079} & 154790 & 155288 & 181383 & 167851 & 164746 & 152897.0 & 7.2 & FEASIBLE \\
Dauzere & Partial & 02a & 10052 & 115342.6 & \textbf{117724} & 118003 & 122462 & 124122 & 150057 & 125418 & 158245 & 29755.0 & 81.2 & FEASIBLE \\
Dauzere & Partial & 03a & 10052 & 115342.6 & 116801 & \textbf{116211} & 117204 & 118235 & 169959 & 119937 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Partial & 04a & 10052 & 151575.0 & \textbf{151746} & 151861 & 153461 & 154067 & 188107 & 168233 & 165152 & 69533.0 & 57.9 & FEASIBLE \\
Dauzere & Partial & 05a & 10052 & 112885.4 & \textbf{116404} & 117398 & 121317 & 123234 & 153688 & 125614 & -- & 21065.0 & -- & UNKNOWN \\
Dauzere & Partial & 06a & 10052 & 111881.3 & \textbf{115746} & 115782 & 117170 & 117928 & 151211 & 119169 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Partial & 07a & 10037 & 80307.0 & \textbf{84818} & 86423 & 86013 & 86423 & 109795 & 104288 & 108383 & 59571.0 & 45.0 & FEASIBLE \\
Dauzere & Partial & 08a & 10037 & 70912.6 & 72675 & \textbf{71760} & 72145 & 72617 & 105353 & 74518 & -- & 3248.0 & -- & UNKNOWN \\
Dauzere & Partial & 09a & 10037 & 70912.6 & 71599 & 71691 & \textbf{71517} & 72980 & 89538 & 72546 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Partial & 10a & 9918 & 74090.0 & \textbf{80842} & 87542 & 86154 & 87542 & 107477 & 107261 & 111271 & 32580.0 & 70.7 & FEASIBLE \\
Dauzere & Partial & 11a & 10037 & 69532.1 & 72948 & \textbf{71422} & 71867 & 72514 & 108128 & 74637 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Partial & 12a & 10037 & 67818.6 & 70895 & \textbf{70815} & 71358 & 72389 & 93351 & 72244 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Partial & 13a & 9927 & 57721.7 & \textbf{61644} & 64624 & 64795 & 65348 & 87567 & 69157 & 81977 & 34365.0 & 58.1 & FEASIBLE \\
Dauzere & Partial & 14a & 9927 & 57223.0 & \textbf{57902} & 57925 & 58717 & 59484 & 80022 & 60257 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Partial & 15a & 9927 & 57223.0 & 58027 & 57348 & \textbf{57329} & 57950 & 74691 & 57668 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Partial & 16a & 10093 & 61599.0 & \textbf{62618} & 67558 & 69400 & 69902 & 99726 & 75753 & 80497 & 16562.0 & 79.4 & FEASIBLE \\
Dauzere & Partial & 17a & 9927 & 55125.6 & 57685 & \textbf{57547} & 58084 & 58924 & 73079 & 60137 & -- & 0.0 & -- & UNKNOWN \\
Dauzere & Partial & 18a & 9927 & 54359.0 & 57386 & \textbf{56894} & 57123 & 57653 & 75230 & 57437 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Hurink E & Equal & la01 & 10000 & 121800.0 & \textbf{121800} & 124282 & 126257 & 127179 & 146626 & 143148 & 167000 & 121800.0 & 27.1 & FEASIBLE \\
Hurink E & Equal & la02 & 10000 & 127000.0 & \textbf{127096} & 146335 & 144174 & 146378 & 157042 & 161442 & 173652 & 127020.0 & 26.9 & FEASIBLE \\
Hurink E & Equal & la03 & 10000 & 102800.0 & \textbf{103021} & 106959 & 108026 & 109992 & 115838 & 110793 & 115020 & 92000.0 & 20.0 & FEASIBLE \\
Hurink E & Equal & la04 & 10000 & 105000.0 & \textbf{105353} & 112287 & 115041 & 124084 & 135747 & 132547 & 131064 & 105000.0 & 19.9 & FEASIBLE \\
Hurink E & Equal & la05 & 10000 & 100600.0 & \textbf{100600} & 100856 & 103064 & 105376 & 128020 & 103272 & 129600 & 100600.0 & 22.4 & FEASIBLE \\
Hurink E & Equal & la06 & 9975 & 110789.0 & \textbf{110789} & 113471 & 116530 & 118415 & 142811 & 121346 & 126616 & 110789.0 & 12.5 & FEASIBLE \\
Hurink E & Equal & la07 & 9975 & 99617.0 & \textbf{100538} & 108427 & 109212 & 117922 & 118720 & 111289 & 111740 & 94297.0 & 15.6 & FEASIBLE \\
Hurink E & Equal & la08 & 9975 & 108395.0 & \textbf{108469} & 113057 & 109164 & 114260 & 143927 & 118585 & 128765 & 102809.0 & 20.2 & FEASIBLE \\
Hurink E & Equal & la09 & 9975 & 113395.8 & \textbf{114024} & 121130 & 119765 & 131673 & 139143 & 126157 & 136754 & 108927.0 & 20.3 & FEASIBLE \\
Hurink E & Equal & la10 & 9975 & 115178.0 & \textbf{115178} & \textbf{115178} & \textbf{115178} & \textbf{115178} & 144580 & 124621 & 136332 & 115178.0 & 15.5 & FEASIBLE \\
Hurink E & Equal & la11 & 10000 & 108650.0 & \textbf{109265} & 112198 & 112851 & 120691 & 125702 & 117982 & 127800 & 98600.0 & 22.8 & FEASIBLE \\
Hurink E & Equal & la12 & 10000 & 94900.0 & \textbf{95400} & 99013 & 99274 & 103340 & 114734 & 99883 & 131400 & 94100.0 & 28.4 & FEASIBLE \\
Hurink E & Equal & la13 & 10000 & 105300.0 & \textbf{105343} & 108639 & 111493 & 117260 & 126085 & 115029 & 118800 & 105300.0 & 11.4 & FEASIBLE \\
Hurink E & Equal & la14 & 10000 & 111066.7 & \textbf{111386} & 113471 & 113879 & 117789 & 136590 & 117320 & 124190 & 106100.0 & 14.6 & FEASIBLE \\
Hurink E & Equal & la15 & 10000 & 111100.0 & \textbf{111403} & 119615 & 122445 & 128365 & 134443 & 127331 & 125722 & 111100.0 & 11.6 & FEASIBLE \\
Hurink E & Equal & la16 & 10000 & 61600.0 & \textbf{62127} & 74114 & 72434 & 75963 & 85201 & 79397 & 87219 & 61645.0 & 29.3 & FEASIBLE \\
Hurink E & Equal & la17 & 10000 & 56600.0 & \textbf{56647} & 60111 & 60105 & 60459 & 72621 & 69975 & 67980 & 56600.0 & 16.7 & FEASIBLE \\
Hurink E & Equal & la18 & 10000 & 62300.0 & \textbf{62421} & 65991 & 65219 & 68425 & 71879 & 76743 & 71982 & 62311.0 & 13.4 & FEASIBLE \\
Hurink E & Equal & la19 & 10000 & 66300.0 & \textbf{66300} & 66958 & 68213 & 70010 & 76006 & 71342 & 71700 & 66300.0 & 7.5 & FEASIBLE \\
Hurink E & Equal & la20 & 10000 & 65600.0 & \textbf{65868} & 69283 & 71339 & 73029 & 80218 & 77849 & 76936 & 65636.0 & 14.7 & FEASIBLE \\
Hurink E & Equal & la21 & 10050 & 56816.0 & \textbf{57802} & 65423 & 66024 & 67574 & 75880 & 71822 & 76431 & 56335.0 & 26.3 & FEASIBLE \\
Hurink E & Equal & la22 & 10050 & 50568.2 & \textbf{52719} & 56349 & 57344 & 65456 & 68794 & 58511 & 60109 & 49341.0 & 17.9 & FEASIBLE \\
Hurink E & Equal & la23 & 10050 & 62913.0 & \textbf{62982} & 66503 & 66664 & 68127 & 73370 & 68865 & 70023 & 62913.0 & 10.2 & FEASIBLE \\
Hurink E & Equal & la24 & 10050 & 56682.0 & \textbf{56900} & 59171 & 59254 & 63077 & 78345 & 61884 & 73566 & 56682.0 & 23.0 & FEASIBLE \\
Hurink E & Equal & la25 & 10050 & 51791.0 & \textbf{52314} & 57160 & 57671 & 62886 & 75000 & 60704 & 66740 & 51799.0 & 22.4 & FEASIBLE \\
Hurink E & Equal & la26 & 10000 & 52900.0 & \textbf{55003} & 57125 & 57874 & 59025 & 69348 & 58738 & 70218 & 48018.0 & 31.6 & FEASIBLE \\
Hurink E & Equal & la27 & 10000 & 55600.0 & \textbf{56446} & 58900 & 62767 & 67285 & 75162 & 65662 & 68496 & 54836.0 & 19.9 & FEASIBLE \\
Hurink E & Equal & la28 & 10000 & 54950.0 & \textbf{56060} & 60384 & 60240 & 63795 & 69677 & 66853 & 66650 & 52650.0 & 21.0 & FEASIBLE \\
Hurink E & Equal & la29 & 10000 & 51400.0 & \textbf{52236} & 56026 & 56942 & 59428 & 63052 & 62717 & 71790 & 51400.0 & 28.4 & FEASIBLE \\
Hurink E & Equal & la30 & 10000 & 55050.0 & \textbf{56661} & 62999 & 64318 & 66596 & 77271 & 67916 & 71378 & 54400.0 & 23.8 & FEASIBLE \\
Hurink E & Equal & la31 & 9900 & 50255.3 & \textbf{51539} & 54709 & 54573 & 57522 & 63390 & 57424 & 60403 & 47058.0 & 22.1 & FEASIBLE \\
Hurink E & Equal & la32 & 9900 & 56034.0 & \textbf{56559} & 58410 & 58634 & 60259 & 68285 & 63619 & 62964 & 54285.0 & 13.8 & FEASIBLE \\
Hurink E & Equal & la33 & 9900 & 51051.0 & \textbf{51232} & 52518 & 53197 & 54720 & 62308 & 57688 & 61776 & 51051.0 & 17.4 & FEASIBLE \\
Hurink E & Equal & la34 & 9900 & 52305.0 & \textbf{53458} & 54927 & 55310 & 56710 & 64768 & 58554 & 61545 & 50919.0 & 17.3 & FEASIBLE \\
Hurink E & Equal & la35 & 9900 & 57288.0 & \textbf{57411} & 60238 & 61073 & 64559 & 71438 & 63192 & 68023 & 57288.0 & 15.8 & FEASIBLE \\
Hurink E & Equal & la36 & 9900 & 36784.0 & \textbf{37707} & 42104 & 43648 & 45074 & 50263 & 47432 & 49038 & 34384.0 & 29.9 & FEASIBLE \\
Hurink E & Equal & la37 & 9900 & 42592.0 & \textbf{43078} & 46068 & 46183 & 48517 & 54650 & 52620 & 56928 & 41315.0 & 27.4 & FEASIBLE \\
Hurink E & Equal & la38 & 9900 & 35684.0 & \textbf{37531} & 42090 & 43136 & 43750 & 51895 & 48574 & 51368 & 32669.0 & 36.4 & FEASIBLE \\
Hurink E & Equal & la39 & 9900 & 41448.0 & \textbf{41893} & 46359 & 47122 & 47361 & 53214 & 51368 & 49788 & 38097.0 & 23.5 & FEASIBLE \\
Hurink E & Equal & la40 & 9900 & 38698.0 & \textbf{39488} & 40665 & 41718 & 43442 & 52519 & 47605 & 49199 & 36212.0 & 26.4 & FEASIBLE \\
\addlinespace
Hurink E & Long-heavy & la01 & 10010 & 140686.0 & \textbf{140737} & 147018 & 148239 & 149163 & 164216 & 170263 & 182819 & 140686.0 & 23.0 & FEASIBLE \\
Hurink E & Long-heavy & la02 & 10010 & 124579.0 & \textbf{125473} & 156074 & 154048 & 157063 & 165686 & 174682 & 184133 & 124599.0 & 32.3 & FEASIBLE \\
Hurink E & Long-heavy & la03 & 10010 & 112703.5 & \textbf{113311} & 121787 & 120823 & 121787 & 140660 & 124188 & 154120 & 104104.0 & 32.5 & FEASIBLE \\
Hurink E & Long-heavy & la04 & 10010 & 118118.0 & \textbf{119324} & 126205 & 128822 & 129223 & 153316 & 159328 & 151704 & 114023.0 & 24.8 & FEASIBLE \\
Hurink E & Long-heavy & la05 & 10010 & 116116.0 & \textbf{116116} & 116449 & 118082 & 133694 & 134510 & 119074 & 144599 & 116116.0 & 19.7 & FEASIBLE \\
Hurink E & Long-heavy & la06 & 9975 & 121980.0 & \textbf{122030} & 126797 & 130338 & 134577 & 142650 & 137365 & 145578 & 121980.0 & 16.2 & FEASIBLE \\
Hurink E & Long-heavy & la07 & 9975 & 109668.0 & \textbf{111459} & 130100 & 129812 & 143192 & 138918 & 138172 & 137285 & 105621.0 & 23.1 & FEASIBLE \\
Hurink E & Long-heavy & la08 & 9975 & 130017.0 & \textbf{130084} & 139071 & 133344 & 139542 & 166593 & 147189 & 151579 & 130017.0 & 14.2 & FEASIBLE \\
Hurink E & Long-heavy & la09 & 9975 & 125890.2 & \textbf{126860} & 132582 & 130674 & 132582 & 162739 & 140091 & 154527 & 119016.0 & 23.0 & FEASIBLE \\
Hurink E & Long-heavy & la10 & 9975 & 138282.0 & \textbf{138282} & 138283 & 138303 & 138303 & 156438 & 142329 & 139317 & 138282.0 & 0.7 & FEASIBLE \\
Hurink E & Long-heavy & la11 & 9900 & 120494.0 & \textbf{121537} & 128886 & 126752 & 130530 & 142341 & 138598 & 137808 & 113916.0 & 17.3 & FEASIBLE \\
Hurink E & Long-heavy & la12 & 9900 & 112332.0 & \textbf{112360} & 115004 & 116599 & 121771 & 124957 & 118708 & 137192 & 112332.0 & 18.1 & FEASIBLE \\
Hurink E & Long-heavy & la13 & 9900 & 118360.0 & \textbf{118427} & 123183 & 121829 & 125358 & 147622 & 123362 & 138688 & 118385.0 & 14.6 & FEASIBLE \\
Hurink E & Long-heavy & la14 & 9900 & 124091.0 & \textbf{125302} & 130662 & 129832 & 141701 & 154123 & 132995 & 141944 & 122540.0 & 13.7 & FEASIBLE \\
Hurink E & Long-heavy & la15 & 9900 & 125048.0 & \textbf{125201} & 136522 & 135496 & 138590 & 158332 & 140127 & 136115 & 125048.0 & 8.1 & FEASIBLE \\
Hurink E & Long-heavy & la16 & 9900 & 65700.0 & \textbf{66252} & 82622 & 80404 & 82622 & 95019 & 92823 & 97703 & 65700.0 & 32.8 & FEASIBLE \\
Hurink E & Long-heavy & la17 & 9900 & 64530.0 & \textbf{64546} & 66775 & 68953 & 70821 & 87998 & 77343 & 82294 & 64530.0 & 21.6 & FEASIBLE \\
Hurink E & Long-heavy & la18 & 9900 & 68040.0 & \textbf{68505} & 75808 & 72980 & 78769 & 80201 & 89882 & 90761 & 68040.0 & 25.0 & FEASIBLE \\
Hurink E & Long-heavy & la19 & 9900 & 68040.0 & \textbf{68129} & 72115 & 71995 & 78092 & 83570 & 89799 & 86169 & 68040.0 & 21.0 & FEASIBLE \\
Hurink E & Long-heavy & la20 & 9900 & 69885.0 & \textbf{70066} & 77417 & 77838 & 79763 & 86065 & 89746 & 84422 & 69885.0 & 17.2 & FEASIBLE \\
Hurink E & Long-heavy & la21 & 10150 & 63611.5 & \textbf{64401} & 76213 & 75841 & 77231 & 91920 & 86406 & 91609 & 62350.0 & 31.9 & FEASIBLE \\
Hurink E & Long-heavy & la22 & 10150 & 60088.0 & \textbf{60268} & 71105 & 72080 & 75804 & 77909 & 75872 & 72223 & 59487.0 & 17.6 & FEASIBLE \\
Hurink E & Long-heavy & la23 & 10150 & 60871.0 & \textbf{61761} & 67293 & 68209 & 70060 & 82466 & 79524 & 75431 & 60871.0 & 19.3 & FEASIBLE \\
Hurink E & Long-heavy & la24 & 10150 & 62524.0 & \textbf{62979} & 68697 & 69035 & 70428 & 89826 & 75211 & 86043 & 62297.0 & 27.6 & FEASIBLE \\
Hurink E & Long-heavy & la25 & 10150 & 65598.0 & \textbf{65770} & 67053 & 68630 & 69299 & 86824 & 73069 & 75349 & 65606.0 & 12.9 & FEASIBLE \\
Hurink E & Long-heavy & la26 & 9900 & 56606.0 & \textbf{58978} & 63987 & 63781 & 67195 & 84615 & 68529 & 81434 & 54538.0 & 33.0 & FEASIBLE \\
Hurink E & Long-heavy & la27 & 9900 & 59620.0 & \textbf{61516} & 72940 & 70260 & 76485 & 80206 & 79285 & 84315 & 58276.0 & 30.9 & FEASIBLE \\
Hurink E & Long-heavy & la28 & 9900 & 59928.0 & \textbf{60813} & 64694 & 64333 & 68429 & 77032 & 77485 & 75272 & 55616.0 & 26.1 & FEASIBLE \\
Hurink E & Long-heavy & la29 & 9900 & 60302.0 & \textbf{60706} & 65344 & 65847 & 69635 & 73351 & 71213 & 81823 & 60302.0 & 26.3 & FEASIBLE \\
Hurink E & Long-heavy & la30 & 9900 & 59848.8 & \textbf{62339} & 71164 & 70843 & 71244 & 82450 & 74781 & 79373 & 59136.0 & 25.5 & FEASIBLE \\
Hurink E & Long-heavy & la31 & 9800 & 54062.4 & \textbf{55931} & 59220 & 59386 & 63803 & 67231 & 62434 & 65013 & 50456.0 & 22.4 & FEASIBLE \\
Hurink E & Long-heavy & la32 & 9800 & 61684.0 & \textbf{62708} & 65386 & 64963 & 66351 & 75725 & 67292 & 68502 & 61684.0 & 10.0 & FEASIBLE \\
Hurink E & Long-heavy & la33 & 9800 & 55335.0 & \textbf{56714} & 57438 & 58285 & 58475 & 71836 & 63735 & 66926 & 54418.0 & 18.7 & FEASIBLE \\
Hurink E & Long-heavy & la34 & 9800 & 55589.3 & \textbf{57042} & 60365 & 61831 & 63741 & 71004 & 66698 & 68121 & 53914.0 & 20.9 & FEASIBLE \\
Hurink E & Long-heavy & la35 & 9800 & 63098.0 & \textbf{63505} & 70987 & 69946 & 73069 & 78646 & 72358 & 78039 & 63098.0 & 19.1 & FEASIBLE \\
Hurink E & Long-heavy & la36 & 9975 & 42237.0 & \textbf{42739} & 49607 & 49227 & 50127 & 58497 & 54952 & 57217 & 41364.0 & 27.7 & FEASIBLE \\
Hurink E & Long-heavy & la37 & 9975 & 45809.0 & \textbf{46336} & 51910 & 51832 & 53562 & 60859 & 58391 & 66289 & 45382.0 & 31.5 & FEASIBLE \\
Hurink E & Long-heavy & la38 & 9975 & 41543.5 & \textbf{42896} & 46569 & 46454 & 46957 & 58621 & 54008 & 63156 & 38776.0 & 38.6 & FEASIBLE \\
Hurink E & Long-heavy & la39 & 9975 & 45486.0 & \textbf{46692} & 55097 & 54980 & 56642 & 60292 & 59699 & 59968 & 39607.0 & 34.0 & FEASIBLE \\
Hurink E & Long-heavy & la40 & 9975 & 46455.0 & \textbf{46649} & 47196 & 48468 & 54376 & 57149 & 52832 & 53236 & 45813.0 & 13.9 & FEASIBLE \\
\addlinespace
Hurink E & Short-heavy & la01 & 10000 & 103520.0 & \textbf{103581} & 110353 & 110282 & 110478 & 131979 & 120972 & 156880 & 103520.0 & 34.0 & FEASIBLE \\
Hurink E & Short-heavy & la02 & 10000 & 125840.0 & \textbf{125860} & 130128 & 131412 & 132098 & 155691 & 140570 & 155602 & 125860.0 & 19.1 & FEASIBLE \\
Hurink E & Short-heavy & la03 & 10000 & 103440.0 & \textbf{103440} & 105390 & 109921 & 110996 & 122390 & 117835 & 116668 & 103440.0 & 11.3 & FEASIBLE \\
Hurink E & Short-heavy & la04 & 10000 & 106240.0 & \textbf{106275} & 119170 & 119933 & 124345 & 131699 & 142731 & 142996 & 106240.0 & 25.7 & FEASIBLE \\
Hurink E & Short-heavy & la05 & 10000 & 92240.0 & \textbf{92240} & 92939 & 94741 & 97505 & 107660 & 107158 & 116800 & 92240.0 & 21.0 & FEASIBLE \\
Hurink E & Short-heavy & la06 & 9975 & 102315.0 & \textbf{102318} & 104361 & 108442 & 113429 & 138429 & 110459 & 119016 & 102315.0 & 14.0 & FEASIBLE \\
Hurink E & Short-heavy & la07 & 9975 & 89592.6 & \textbf{90019} & 94430 & 93401 & 95268 & 110044 & 102211 & 98268 & 82536.0 & 16.0 & FEASIBLE \\
Hurink E & Short-heavy & la08 & 9975 & 91399.5 & \textbf{92209} & 95762 & 94196 & 96710 & 116878 & 102964 & 125193 & 79914.0 & 36.2 & FEASIBLE \\
Hurink E & Short-heavy & la09 & 9975 & 109896.0 & \textbf{109937} & 124348 & 116177 & 130850 & 137277 & 128803 & 136001 & 109896.0 & 19.2 & FEASIBLE \\
Hurink E & Short-heavy & la10 & 9975 & 97213.5 & \textbf{98862} & 100099 & 103467 & 115413 & 137438 & 105684 & 145528 & 90744.0 & 37.6 & FEASIBLE \\
Hurink E & Short-heavy & la11 & 10080 & 98070.0 & \textbf{98470} & 104824 & 107077 & 108853 & 125545 & 111774 & 127512 & 89712.0 & 29.6 & FEASIBLE \\
Hurink E & Short-heavy & la12 & 10080 & 82960.5 & \textbf{83504} & 89137 & 87410 & 90216 & 99104 & 91546 & 121758 & 75222.0 & 38.2 & FEASIBLE \\
Hurink E & Short-heavy & la13 & 10080 & 99456.0 & \textbf{99456} & 99929 & 101105 & 101493 & 112000 & 107638 & 104916 & 99456.0 & 5.2 & FEASIBLE \\
Hurink E & Short-heavy & la14 & 10080 & 102480.0 & \textbf{102659} & 104185 & 105083 & 106450 & 133303 & 105891 & 117684 & 101220.0 & 14.0 & FEASIBLE \\
Hurink E & Short-heavy & la15 & 10080 & 105420.0 & \textbf{105597} & 111171 & 113010 & 126906 & 126784 & 117858 & 114932 & 105420.0 & 8.3 & FEASIBLE \\
Hurink E & Short-heavy & la16 & 10000 & 67840.0 & \textbf{67993} & 71486 & 71869 & 72964 & 83460 & 73632 & 79298 & 67885.0 & 14.4 & FEASIBLE \\
Hurink E & Short-heavy & la17 & 10000 & 49960.0 & \textbf{50735} & 57510 & 56812 & 64171 & 67732 & 69138 & 64529 & 50041.0 & 22.5 & FEASIBLE \\
Hurink E & Short-heavy & la18 & 10000 & 60560.0 & \textbf{60751} & 63490 & 63678 & 67037 & 66887 & 68556 & 72879 & 60571.0 & 16.9 & FEASIBLE \\
Hurink E & Short-heavy & la19 & 10000 & 62520.0 & \textbf{62885} & 66853 & 67480 & 68863 & 77490 & 69941 & 75940 & 62520.0 & 17.7 & FEASIBLE \\
Hurink E & Short-heavy & la20 & 10000 & 64920.0 & \textbf{65084} & 68455 & 71607 & 72387 & 81635 & 73138 & 76666 & 64956.0 & 15.3 & FEASIBLE \\
Hurink E & Short-heavy & la21 & 10150 & 60378.0 & \textbf{60550} & 65299 & 64599 & 65559 & 73693 & 68964 & 71866 & 60433.0 & 15.9 & FEASIBLE \\
Hurink E & Short-heavy & la22 & 10150 & 53418.0 & \textbf{53747} & 58843 & 58528 & 64106 & 67840 & 61883 & 63666 & 53514.0 & 15.9 & FEASIBLE \\
Hurink E & Short-heavy & la23 & 10150 & 67222.0 & \textbf{67229} & 69454 & 68894 & 69454 & 78725 & 69826 & 74656 & 67222.0 & 10.0 & FEASIBLE \\
Hurink E & Short-heavy & la24 & 10150 & 54288.0 & \textbf{54439} & 56246 & 57020 & 59716 & 77473 & 64755 & 73834 & 54288.0 & 26.5 & FEASIBLE \\
Hurink E & Short-heavy & la25 & 10150 & 46704.5 & \textbf{48104} & 52124 & 54189 & 54543 & 67134 & 57798 & 65750 & 44631.0 & 32.1 & FEASIBLE \\
Hurink E & Short-heavy & la26 & 10080 & 52563.0 & \textbf{52723} & 56516 & 57232 & 59567 & 67330 & 58314 & 63081 & 47423.0 & 24.8 & FEASIBLE \\
Hurink E & Short-heavy & la27 & 10080 & 53229.8 & \textbf{54899} & 58750 & 60187 & 61789 & 73563 & 64922 & 72967 & 51662.0 & 29.2 & FEASIBLE \\
Hurink E & Short-heavy & la28 & 10080 & 54831.0 & \textbf{55816} & 58204 & 57804 & 58204 & 68216 & 61140 & 67987 & 54674.0 & 19.6 & FEASIBLE \\
Hurink E & Short-heavy & la29 & 10080 & 46242.0 & \textbf{47710} & 49479 & 50309 & 53973 & 60036 & 55892 & 55983 & 43827.0 & 21.7 & FEASIBLE \\
Hurink E & Short-heavy & la30 & 10080 & 51208.5 & \textbf{52717} & 58662 & 58522 & 60815 & 72050 & 66249 & 69685 & 50211.0 & 27.9 & FEASIBLE \\
Hurink E & Short-heavy & la31 & 9800 & 46942.0 & \textbf{48397} & 51803 & 51531 & 53361 & 58300 & 53720 & 55122 & 46102.0 & 16.4 & FEASIBLE \\
Hurink E & Short-heavy & la32 & 9800 & 50538.6 & \textbf{52825} & 54618 & 54075 & 64866 & 64587 & 56187 & 61684 & 45514.0 & 26.2 & FEASIBLE \\
Hurink E & Short-heavy & la33 & 9800 & 47488.0 & \textbf{47619} & 49092 & 49011 & 49092 & 55967 & 55353 & 55202 & 47488.0 & 14.0 & FEASIBLE \\
Hurink E & Short-heavy & la34 & 9800 & 48930.0 & \textbf{50198} & 50996 & 51612 & 53226 & 65372 & 54025 & 55743 & 48930.0 & 12.2 & FEASIBLE \\
Hurink E & Short-heavy & la35 & 9800 & 49784.0 & \textbf{50979} & 51754 & 53175 & 56324 & 66007 & 54538 & 58628 & 49784.0 & 15.1 & FEASIBLE \\
Hurink E & Short-heavy & la36 & 9975 & 34713.0 & \textbf{35920} & 39078 & 38975 & 39535 & 49017 & 44784 & 47791 & 30354.0 & 36.5 & FEASIBLE \\
Hurink E & Short-heavy & la37 & 9975 & 39710.0 & \textbf{40981} & 46195 & 46863 & 49721 & 52968 & 51163 & 53544 & 37764.0 & 29.5 & FEASIBLE \\
Hurink E & Short-heavy & la38 & 9975 & 38361.0 & \textbf{38760} & 45561 & 46917 & 48535 & 53275 & 53677 & 52942 & 35760.0 & 32.5 & FEASIBLE \\
Hurink E & Short-heavy & la39 & 9975 & 37791.0 & \textbf{38555} & 43145 & 43502 & 45637 & 53389 & 46454 & 45816 & 36415.0 & 20.5 & FEASIBLE \\
Hurink E & Short-heavy & la40 & 9975 & 35986.0 & \textbf{37068} & 39218 & 39101 & 39260 & 51986 & 49235 & 49597 & 35302.0 & 28.8 & FEASIBLE \\
\addlinespace
Hurink E & Partial & la01 & 10000 & 155431.0 & \textbf{155493} & 160237 & 162415 & 163083 & 175053 & 180547 & 187099 & 155431.0 & 16.9 & FEASIBLE \\
Hurink E & Partial & la02 & 10000 & 137945.0 & \textbf{138588} & 178847 & 173063 & 180531 & 204954 & 208522 & 216235 & 137965.0 & 36.2 & FEASIBLE \\
Hurink E & Partial & la03 & 10000 & 118057.5 & \textbf{119422} & 128336 & 128092 & 128336 & 148700 & 139103 & 165367 & 111520.0 & 32.6 & FEASIBLE \\
Hurink E & Partial & la04 & 10000 & 128681.0 & \textbf{129063} & 144180 & 143468 & 144184 & 165200 & 166626 & 185658 & 128681.0 & 30.7 & FEASIBLE \\
Hurink E & Partial & la05 & 10000 & 125873.0 & \textbf{125873} & 129174 & 130679 & 144601 & 148080 & 130838 & 150296 & 125873.0 & 16.2 & FEASIBLE \\
Hurink E & Partial & la06 & 9995 & 136939.0 & \textbf{136939} & 144171 & 143435 & 148634 & 157176 & 148661 & 152460 & 136939.0 & 10.2 & FEASIBLE \\
Hurink E & Partial & la07 & 9995 & 120594.3 & \textbf{122470} & 141472 & 137639 & 159173 & 152389 & 151096 & 141926 & 108837.0 & 23.3 & FEASIBLE \\
Hurink E & Partial & la08 & 9995 & 136471.0 & \textbf{136821} & 143127 & 143530 & 153176 & 166780 & 157105 & 169344 & 127741.0 & 24.6 & FEASIBLE \\
Hurink E & Partial & la09 & 9995 & 139024.7 & \textbf{141438} & 154213 & 151814 & 172858 & 185461 & 159237 & 172114 & 132209.0 & 23.2 & FEASIBLE \\
Hurink E & Partial & la10 & 9995 & 153386.0 & \textbf{153386} & \textbf{153386} & \textbf{153386} & 153483 & 158874 & \textbf{153386} & \textbf{153386} & 153386.0 & 0.0 & OPTIMAL \\
Hurink E & Partial & la11 & 10000 & 128252.0 & \textbf{129858} & 137145 & 136021 & 143807 & 156559 & 160780 & 154548 & 120776.0 & 21.9 & FEASIBLE \\
Hurink E & Partial & la12 & 10000 & 130829.0 & \textbf{130829} & 131094 & 135167 & 140125 & 138955 & 135499 & 151200 & 130829.0 & 13.5 & FEASIBLE \\
Hurink E & Partial & la13 & 10000 & 144952.0 & \textbf{145019} & 145049 & 145090 & 145339 & 162532 & 146508 & 164538 & 144977.0 & 11.9 & FEASIBLE \\
Hurink E & Partial & la14 & 10000 & 139227.5 & \textbf{139938} & 158011 & 149403 & 181178 & 180341 & 163114 & 164218 & 133116.0 & 18.9 & FEASIBLE \\
Hurink E & Partial & la15 & 10000 & 137226.0 & \textbf{137593} & 141948 & 139954 & 163235 & 182844 & 146495 & 138923 & 137226.0 & 1.2 & FEASIBLE \\
Hurink E & Partial & la16 & 10000 & 79531.0 & \textbf{79613} & 86747 & 86599 & 89675 & 110536 & 97984 & 112884 & 79531.0 & 29.5 & FEASIBLE \\
Hurink E & Partial & la17 & 10000 & 69894.5 & \textbf{70739} & 74980 & 75270 & 77601 & 97386 & 92102 & 90855 & 63521.0 & 30.1 & FEASIBLE \\
Hurink E & Partial & la18 & 10000 & 69671.0 & \textbf{70214} & 87025 & 88996 & 94977 & 95766 & 106488 & 106776 & 69688.0 & 34.7 & FEASIBLE \\
Hurink E & Partial & la19 & 10000 & 71151.0 & \textbf{71512} & 77693 & 77004 & 84452 & 86265 & 95112 & 94350 & 71151.0 & 24.6 & FEASIBLE \\
Hurink E & Partial & la20 & 10000 & 74633.0 & \textbf{75052} & 82953 & 84728 & 97769 & 88645 & 110250 & 108385 & 74633.0 & 31.1 & FEASIBLE \\
Hurink E & Partial & la21 & 9990 & 72763.0 & \textbf{73503} & 83777 & 86291 & 87752 & 100700 & 100306 & 102632 & 71000.0 & 30.8 & FEASIBLE \\
Hurink E & Partial & la22 & 9990 & 68275.0 & \textbf{68836} & 71194 & 71210 & 71894 & 89694 & 80360 & 80441 & 68318.0 & 15.1 & FEASIBLE \\
Hurink E & Partial & la23 & 9990 & 62821.0 & \textbf{64711} & 68039 & 68932 & 69779 & 88402 & 82333 & 78353 & 62327.0 & 20.5 & FEASIBLE \\
Hurink E & Partial & la24 & 9990 & 69921.0 & \textbf{70116} & 71838 & 72384 & 73287 & 87080 & 79265 & 89163 & 69955.0 & 21.5 & FEASIBLE \\
Hurink E & Partial & la25 & 9990 & 70451.0 & \textbf{71473} & 77783 & 79170 & 79836 & 90581 & 85726 & 89708 & 70635.0 & 21.3 & FEASIBLE \\
Hurink E & Partial & la26 & 10000 & 60762.3 & \textbf{65221} & 70175 & 69538 & 71779 & 97033 & 79774 & 90751 & 60316.0 & 33.5 & FEASIBLE \\
Hurink E & Partial & la27 & 10000 & 63276.0 & \textbf{65740} & 77430 & 75100 & 80719 & 83892 & 81278 & 86753 & 63276.0 & 27.1 & FEASIBLE \\
Hurink E & Partial & la28 & 10000 & 65785.0 & \textbf{66132} & 71805 & 71736 & 76356 & 81049 & 94335 & 88234 & 60934.0 & 30.9 & FEASIBLE \\
Hurink E & Partial & la29 & 10000 & 72274.0 & \textbf{72690} & 79230 & 80216 & 83972 & 86937 & 90168 & 93249 & 72298.0 & 22.5 & FEASIBLE \\
Hurink E & Partial & la30 & 10000 & 67741.0 & \textbf{70433} & 80617 & 80579 & 84017 & 94031 & 88836 & 89361 & 66202.0 & 25.9 & FEASIBLE \\
Hurink E & Partial & la31 & 10050 & 58238.1 & \textbf{60897} & 62445 & 64841 & 68536 & 74490 & 67490 & 71682 & 53676.0 & 25.1 & FEASIBLE \\
Hurink E & Partial & la32 & 10050 & 69753.0 & \textbf{70253} & 73494 & 71700 & 75450 & 83556 & 85330 & 81075 & 64445.0 & 20.5 & FEASIBLE \\
Hurink E & Partial & la33 & 10050 & 66296.0 & \textbf{66397} & 67622 & 67130 & 70992 & 76631 & 73568 & 84422 & 66296.0 & 21.5 & FEASIBLE \\
Hurink E & Partial & la34 & 10050 & 60121.5 & \textbf{62393} & 68759 & 69647 & 71833 & 81358 & 78163 & 79510 & 59253.0 & 25.5 & FEASIBLE \\
Hurink E & Partial & la35 & 10050 & 69076.0 & \textbf{69666} & 78920 & 77885 & 84807 & 83627 & 84215 & 93022 & 69076.0 & 25.7 & FEASIBLE \\
Hurink E & Partial & la36 & 9945 & 44051.0 & \textbf{45104} & 55021 & 56706 & 56812 & 67380 & 68837 & 68375 & 44108.0 & 35.5 & FEASIBLE \\
Hurink E & Partial & la37 & 9945 & 49001.0 & \textbf{50282} & 54753 & 55817 & 58536 & 64024 & 68667 & 68980 & 49351.0 & 28.5 & FEASIBLE \\
Hurink E & Partial & la38 & 9945 & 44579.0 & \textbf{44949} & 53534 & 53934 & 55440 & 65903 & 57936 & 66652 & 40618.0 & 39.1 & FEASIBLE \\
Hurink E & Partial & la39 & 9945 & 46950.0 & \textbf{49077} & 61597 & 61335 & 61822 & 68912 & 69755 & 70035 & 40597.0 & 42.0 & FEASIBLE \\
Hurink E & Partial & la40 & 9945 & 49860.0 & \textbf{50042} & 50501 & 50209 & 52123 & 61256 & 59809 & 58941 & 49866.0 & 15.4 & FEASIBLE \\
\addlinespace
Hurink R & Equal & la01 & 10000 & 113960.0 & \textbf{114012} & 114758 & 115970 & 119279 & 136501 & 119477 & 165219 & 46800.0 & 71.7 & FEASIBLE \\
Hurink R & Equal & la02 & 10000 & 105720.0 & \textbf{106051} & 106599 & 108577 & 108873 & 137126 & 114530 & 146067 & 37083.0 & 74.6 & FEASIBLE \\
Hurink R & Equal & la03 & 10000 & 95320.0 & \textbf{95370} & 95452 & 95981 & 96855 & 147398 & 99268 & 114461 & 21495.0 & 81.2 & FEASIBLE \\
Hurink R & Equal & la04 & 10000 & 100280.0 & 100576 & 100347 & \textbf{100297} & 100396 & 132621 & 108587 & -- & 29612.0 & -- & UNKNOWN \\
Hurink R & Equal & la05 & 10000 & 91320.0 & \textbf{91339} & 91492 & 91376 & 91682 & 113474 & 96498 & -- & 32672.0 & -- & UNKNOWN \\
Hurink R & Equal & la06 & 9975 & 106187.2 & \textbf{106285} & 106398 & 107485 & 110291 & 129246 & 112344 & 135793 & 37506.0 & 72.4 & FEASIBLE \\
Hurink R & Equal & la07 & 9975 & 99617.0 & \textbf{99727} & 100057 & 100450 & 104706 & 140456 & 104156 & 120498 & 28435.0 & 76.4 & FEASIBLE \\
Hurink R & Equal & la08 & 9975 & 101745.0 & \textbf{101952} & 102020 & 103676 & 111262 & 130975 & 108774 & 121435 & 29150.0 & 76.0 & FEASIBLE \\
Hurink R & Equal & la09 & 9975 & 113395.8 & 113604 & \textbf{113556} & 114338 & 117457 & 134323 & 121534 & 126483 & 47547.0 & 62.4 & FEASIBLE \\
Hurink R & Equal & la10 & 9975 & 106932.0 & \textbf{107001} & 107053 & 107448 & 109080 & 139909 & 112476 & -- & 31255.0 & -- & UNKNOWN \\
Hurink R & Equal & la11 & 10000 & 107020.0 & \textbf{107072} & 107151 & 107091 & 107402 & 142802 & 109842 & -- & 32334.0 & -- & UNKNOWN \\
Hurink R & Equal & la12 & 10000 & 93520.0 & \textbf{93560} & 93621 & 93580 & 94203 & 116995 & 96858 & -- & 24600.0 & -- & UNKNOWN \\
Hurink R & Equal & la13 & 10000 & 103720.0 & \textbf{103784} & 103893 & 103890 & 106244 & 125095 & 105362 & -- & 29488.0 & -- & UNKNOWN \\
Hurink R & Equal & la14 & 10000 & 106920.0 & \textbf{107065} & 107366 & 108745 & 113195 & 127550 & 112659 & -- & 49154.0 & -- & UNKNOWN \\
Hurink R & Equal & la15 & 10000 & 108900.0 & \textbf{109011} & 109775 & 110769 & 125283 & 139659 & 114974 & -- & 41329.0 & -- & UNKNOWN \\
Hurink R & Equal & la16 & 10000 & 53510.0 & \textbf{54913} & 56058 & 56731 & 57104 & 69949 & 61416 & 80415 & 4230.0 & 94.7 & FEASIBLE \\
Hurink R & Equal & la17 & 10000 & 46760.0 & \textbf{48796} & 50036 & 54420 & 55665 & 73174 & 55310 & 79255 & 8749.0 & 89.0 & FEASIBLE \\
Hurink R & Equal & la18 & 10000 & 51860.0 & \textbf{52569} & 53500 & 54673 & 55310 & 77667 & 60866 & 78593 & 10160.0 & 87.1 & FEASIBLE \\
Hurink R & Equal & la19 & 10000 & 53460.0 & \textbf{55501} & 64068 & 67231 & 69263 & 74473 & 72173 & 85100 & 22917.0 & 73.1 & FEASIBLE \\
Hurink R & Equal & la20 & 10000 & 54450.0 & \textbf{55709} & 56460 & 58694 & 62687 & 83518 & 66705 & 94517 & 13017.0 & 86.2 & FEASIBLE \\
Hurink R & Equal & la21 & 10050 & 53559.8 & 55154 & \textbf{54889} & 56185 & 56741 & 68496 & 60356 & 75174 & 12966.0 & 82.8 & FEASIBLE \\
Hurink R & Equal & la22 & 10050 & 49057.4 & 50280 & \textbf{50074} & 52548 & 53317 & 70024 & 55606 & 70886 & 12623.0 & 82.2 & FEASIBLE \\
Hurink R & Equal & la23 & 10050 & 54169.5 & 55341 & \textbf{54847} & 55314 & 55750 & 69736 & 59791 & 71985 & 4564.0 & 93.7 & FEASIBLE \\
Hurink R & Equal & la24 & 10050 & 51770.9 & \textbf{52986} & 53183 & 53873 & 54685 & 72531 & 57125 & 78097 & 11910.0 & 84.7 & FEASIBLE \\
Hurink R & Equal & la25 & 10050 & 50310.3 & \textbf{51499} & 52214 & 52744 & 55869 & 66097 & 54629 & 75308 & 7131.0 & 90.5 & FEASIBLE \\
Hurink R & Equal & la26 & 10000 & 52575.0 & \textbf{53444} & 53605 & 54539 & 57163 & 66894 & 55171 & 74357 & 10956.0 & 85.3 & FEASIBLE \\
Hurink R & Equal & la27 & 10000 & 54160.0 & \textbf{55284} & 55441 & 55836 & 56421 & 74293 & 58335 & 73900 & 14121.0 & 80.9 & FEASIBLE \\
Hurink R & Equal & la28 & 10000 & 53410.0 & 54546 & \textbf{53878} & 54056 & 55160 & 72980 & 56320 & 68900 & 9122.0 & 86.8 & FEASIBLE \\
Hurink R & Equal & la29 & 10000 & 49645.0 & 50444 & \textbf{50096} & 50933 & 51981 & 64331 & 53107 & 67887 & 8430.0 & 87.6 & FEASIBLE \\
Hurink R & Equal & la30 & 10000 & 53400.0 & \textbf{54562} & 54679 & 54662 & 54960 & 71983 & 57811 & 74517 & 15183.0 & 79.6 & FEASIBLE \\
Hurink R & Equal & la31 & 9900 & 50130.3 & 51384 & \textbf{50417} & 50528 & 51175 & 66494 & 51529 & 68409 & 7802.0 & 88.6 & FEASIBLE \\
Hurink R & Equal & la32 & 9900 & 54677.7 & 55742 & \textbf{55161} & 55647 & 55963 & 70065 & 56694 & 75174 & 14080.0 & 81.3 & FEASIBLE \\
Hurink R & Equal & la33 & 9900 & 49397.7 & 50120 & 49751 & \textbf{49694} & 50570 & 62968 & 51484 & 60932 & 11849.0 & 80.6 & FEASIBLE \\
Hurink R & Equal & la34 & 9900 & 50625.3 & 51808 & \textbf{51092} & 51106 & 52074 & 64619 & 52254 & 64494 & 8432.0 & 86.9 & FEASIBLE \\
Hurink R & Equal & la35 & 9900 & 51100.5 & 51809 & \textbf{51415} & 52155 & 54465 & 67055 & 52723 & 65372 & 11051.0 & 83.1 & FEASIBLE \\
Hurink R & Equal & la36 & 9900 & 34434.4 & 36154 & \textbf{35877} & 36758 & 37254 & 54678 & 40657 & 58060 & 6681.0 & 88.5 & FEASIBLE \\
Hurink R & Equal & la37 & 9900 & 36869.1 & \textbf{37982} & 38869 & 39318 & 39771 & 54388 & 45314 & 55308 & 10644.0 & 80.8 & FEASIBLE \\
Hurink R & Equal & la38 & 9900 & 32903.2 & \textbf{33971} & 34263 & 35607 & 36533 & 49565 & 38884 & 47401 & 9671.0 & 79.6 & FEASIBLE \\
Hurink R & Equal & la39 & 9900 & 33891.7 & \textbf{35375} & 35857 & 35929 & 37048 & 49887 & 42964 & 57840 & 6912.0 & 88.0 & FEASIBLE \\
Hurink R & Equal & la40 & 9900 & 33651.2 & 35185 & \textbf{34730} & 35752 & 36766 & 48240 & 38601 & 49999 & 5001.0 & 90.0 & FEASIBLE \\
\addlinespace
Hurink R & Long-heavy & la01 & 10010 & 129110.8 & \textbf{129324} & 130301 & 130803 & 131085 & 138309 & 143660 & 189640 & 27846.0 & 85.3 & FEASIBLE \\
Hurink R & Long-heavy & la02 & 10010 & 121357.6 & \textbf{122242} & 124509 & 128009 & 128406 & 167970 & 137280 & 159887 & 45117.0 & 71.8 & FEASIBLE \\
Hurink R & Long-heavy & la03 & 10010 & 107289.0 & \textbf{107445} & 109047 & 109512 & 111347 & 140030 & 116209 & -- & 19861.0 & -- & UNKNOWN \\
Hurink R & Long-heavy & la04 & 10010 & 113204.0 & 113617 & \textbf{113321} & 113935 & 114309 & 138872 & 118324 & -- & 39142.0 & -- & UNKNOWN \\
Hurink R & Long-heavy & la05 & 10010 & 100664.2 & \textbf{100847} & 101677 & 101593 & 103572 & 126278 & 104122 & 135044 & 43024.0 & 68.1 & FEASIBLE \\
Hurink R & Long-heavy & la06 & 9975 & 118799.4 & 119043 & 119015 & \textbf{118994} & 119442 & 142641 & 121143 & 163989 & 32148.0 & 80.4 & FEASIBLE \\
Hurink R & Long-heavy & la07 & 9975 & 109668.0 & \textbf{110434} & 113099 & 112846 & 115026 & 167370 & 116807 & 141018 & 39322.0 & 72.1 & FEASIBLE \\
Hurink R & Long-heavy & la08 & 9975 & 114456.0 & \textbf{114643} & 114962 & 120799 & 129080 & 141231 & 122789 & 160626 & 42887.0 & 73.3 & FEASIBLE \\
Hurink R & Long-heavy & la09 & 9975 & 125890.2 & \textbf{126172} & 127608 & 130167 & 134494 & 149981 & 143071 & 162735 & 71772.0 & 55.9 & FEASIBLE \\
Hurink R & Long-heavy & la10 & 9975 & 121569.6 & \textbf{121958} & 123965 & 126892 & 129582 & 153907 & 132907 & -- & 39786.0 & -- & UNKNOWN \\
Hurink R & Long-heavy & la11 & 9900 & 119917.6 & \textbf{119994} & 120453 & 121058 & 121745 & 157913 & 123246 & -- & 47422.0 & -- & UNKNOWN \\
Hurink R & Long-heavy & la12 & 9900 & 106964.0 & 107343 & \textbf{107060} & 112401 & 115594 & 131058 & 115583 & -- & 30580.0 & -- & UNKNOWN \\
Hurink R & Long-heavy & la13 & 9900 & 116758.4 & \textbf{116868} & 118454 & 120438 & 122227 & 142298 & 128931 & -- & 45276.0 & -- & UNKNOWN \\
Hurink R & Long-heavy & la14 & 9900 & 119820.8 & \textbf{120067} & 120125 & 121452 & 136955 & 142879 & 126170 & -- & 33934.0 & -- & UNKNOWN \\
Hurink R & Long-heavy & la15 & 9900 & 120120.0 & \textbf{120784} & 126466 & 126509 & 138840 & 157880 & 134015 & -- & 54249.0 & -- & UNKNOWN \\
Hurink R & Long-heavy & la16 & 9900 & 58059.0 & \textbf{59488} & 60211 & 61744 & 62052 & 82336 & 67308 & 99506 & 3860.0 & 96.1 & FEASIBLE \\
Hurink R & Long-heavy & la17 & 9900 & 50458.5 & \textbf{52265} & 57218 & 58522 & 59925 & 91267 & 64178 & 80543 & 15145.0 & 81.2 & FEASIBLE \\
Hurink R & Long-heavy & la18 & 9900 & 55332.0 & \textbf{57258} & 61094 & 61360 & 62320 & 94990 & 75746 & 91121 & 11224.0 & 87.7 & FEASIBLE \\
Hurink R & Long-heavy & la19 & 9900 & 55548.0 & \textbf{57278} & 62592 & 63407 & 64383 & 75561 & 70799 & 94351 & 18192.0 & 80.7 & FEASIBLE \\
Hurink R & Long-heavy & la20 & 9900 & 58711.5 & \textbf{60715} & 70281 & 72248 & 74168 & 86737 & 88486 & 97722 & 20407.0 & 79.1 & FEASIBLE \\
Hurink R & Long-heavy & la21 & 10150 & 58803.3 & \textbf{59893} & 61634 & 64199 & 65966 & 74218 & 67132 & 78901 & 11757.0 & 85.1 & FEASIBLE \\
Hurink R & Long-heavy & la22 & 10150 & 53281.7 & \textbf{54340} & 57894 & 59436 & 60771 & 72344 & 64638 & 92425 & 18980.0 & 79.5 & FEASIBLE \\
Hurink R & Long-heavy & la23 & 10150 & 57509.9 & 58689 & 58639 & \textbf{58599} & 59277 & 82141 & 64726 & 81320 & 2208.0 & 97.3 & FEASIBLE \\
Hurink R & Long-heavy & la24 & 10150 & 56538.4 & \textbf{57656} & 58543 & 64017 & 65541 & 79994 & 66092 & 89482 & 14547.0 & 83.7 & FEASIBLE \\
Hurink R & Long-heavy & la25 & 10150 & 55752.5 & \textbf{57196} & 59646 & 60505 & 62374 & 74424 & 63697 & 88914 & 9062.0 & 89.8 & FEASIBLE \\
Hurink R & Long-heavy & la26 & 9900 & 56368.4 & \textbf{57198} & 57609 & 57936 & 59476 & 71965 & 62414 & 88106 & 14028.0 & 84.1 & FEASIBLE \\
Hurink R & Long-heavy & la27 & 9900 & 57052.6 & \textbf{57898} & 59045 & 61264 & 61986 & 77924 & 63486 & 78456 & 11298.0 & 85.6 & FEASIBLE \\
Hurink R & Long-heavy & la28 & 9900 & 56944.8 & 58013 & \textbf{57932} & 58219 & 59977 & 81800 & 60823 & 78540 & 13308.0 & 83.1 & FEASIBLE \\
Hurink R & Long-heavy & la29 & 9900 & 53512.8 & \textbf{54235} & 55148 & 56676 & 60276 & 69415 & 58199 & 79832 & 9966.0 & 87.5 & FEASIBLE \\
Hurink R & Long-heavy & la30 & 9900 & 59125.0 & \textbf{60365} & 60477 & 61497 & 62099 & 77668 & 65965 & 86544 & 17531.0 & 79.7 & FEASIBLE \\
Hurink R & Long-heavy & la31 & 9800 & 54062.4 & 55170 & \textbf{54362} & 54637 & 56290 & 74069 & 57290 & 76762 & 8712.0 & 88.7 & FEASIBLE \\
Hurink R & Long-heavy & la32 & 9800 & 57682.8 & 59133 & \textbf{58689} & 59102 & 59997 & 74705 & 61471 & 80472 & 15388.0 & 80.9 & FEASIBLE \\
Hurink R & Long-heavy & la33 & 9800 & 52764.6 & 53696 & \textbf{53046} & 53568 & 55221 & 66373 & 56135 & 74229 & 14642.0 & 80.3 & FEASIBLE \\
Hurink R & Long-heavy & la34 & 9800 & 53254.6 & 54126 & \textbf{53788} & 54163 & 55853 & 70013 & 56072 & 82169 & 11269.0 & 86.3 & FEASIBLE \\
Hurink R & Long-heavy & la35 & 9800 & 54213.6 & \textbf{55363} & 55893 & 58744 & 61086 & 74213 & 61546 & 74494 & 16281.0 & 78.1 & FEASIBLE \\
Hurink R & Long-heavy & la36 & 9975 & 37027.2 & \textbf{38634} & 42171 & 43716 & 45367 & 62235 & 48528 & 63791 & 7998.0 & 87.5 & FEASIBLE \\
Hurink R & Long-heavy & la37 & 9975 & 38773.9 & \textbf{40392} & 42027 & 41814 & 42495 & 55711 & 49207 & 59166 & 11531.0 & 80.5 & FEASIBLE \\
Hurink R & Long-heavy & la38 & 9975 & 35265.3 & \textbf{36653} & 37559 & 38530 & 38859 & 57800 & 46351 & 50174 & 14915.0 & 70.3 & FEASIBLE \\
Hurink R & Long-heavy & la39 & 9975 & 36241.9 & \textbf{38141} & 39210 & 38835 & 39890 & 54367 & 49499 & 65322 & 11360.0 & 82.6 & FEASIBLE \\
Hurink R & Long-heavy & la40 & 9975 & 35765.6 & \textbf{36815} & 37933 & 40126 & 41517 & 53745 & 44647 & 60477 & 8105.0 & 86.6 & FEASIBLE \\
\addlinespace
Hurink R & Short-heavy & la01 & 10000 & 101072.0 & \textbf{101246} & 106369 & 111181 & 118198 & 136262 & 112797 & 153779 & 63360.0 & 58.8 & FEASIBLE \\
Hurink R & Short-heavy & la02 & 10000 & 92240.0 & \textbf{92604} & 93456 & 96189 & 100053 & 126214 & 99461 & 145683 & 47283.0 & 67.5 & FEASIBLE \\
Hurink R & Short-heavy & la03 & 10000 & 84768.0 & \textbf{84965} & 85398 & 85728 & 86826 & 147829 & 91367 & -- & 30655.0 & -- & UNKNOWN \\
Hurink R & Short-heavy & la04 & 10000 & 88624.0 & \textbf{88881} & 89525 & 91043 & 92261 & 126325 & 101164 & -- & 31411.0 & -- & UNKNOWN \\
Hurink R & Short-heavy & la05 & 10000 & 83360.0 & \textbf{83679} & 83764 & 87792 & 88877 & 104238 & 94489 & -- & 23672.0 & -- & UNKNOWN \\
Hurink R & Short-heavy & la06 & 9975 & 94893.6 & 96179 & \textbf{95810} & 100823 & 103974 & 116171 & 103461 & 121134 & 32148.0 & 73.5 & FEASIBLE \\
Hurink R & Short-heavy & la07 & 9975 & 89592.6 & 90803 & \textbf{89784} & 89823 & 92927 & 117011 & 92122 & -- & 26049.0 & -- & UNKNOWN \\
Hurink R & Short-heavy & la08 & 9975 & 89387.4 & \textbf{89618} & 90031 & 90463 & 93866 & 111913 & 95588 & -- & 16964.0 & -- & UNKNOWN \\
Hurink R & Short-heavy & la09 & 9975 & 100616.4 & \textbf{100901} & 101763 & 110885 & 120204 & 123186 & 113534 & -- & 42264.0 & -- & UNKNOWN \\
Hurink R & Short-heavy & la10 & 9975 & 93012.6 & 94228 & \textbf{93718} & 95513 & 96474 & 124250 & 103003 & 114979 & 29935.0 & 74.0 & FEASIBLE \\
Hurink R & Short-heavy & la11 & 10080 & 95793.6 & 96424 & 96491 & \textbf{96329} & 97777 & 126054 & 102271 & -- & 30072.0 & -- & UNKNOWN \\
Hurink R & Short-heavy & la12 & 10080 & 79976.4 & \textbf{80087} & 80096 & 82371 & 89115 & 104068 & 83458 & -- & 27300.0 & -- & UNKNOWN \\
Hurink R & Short-heavy & la13 & 10080 & 91946.4 & 91996 & 92005 & \textbf{91992} & 92783 & 109767 & 92644 & -- & 21503.0 & -- & UNKNOWN \\
Hurink R & Short-heavy & la14 & 10080 & 94466.4 & \textbf{94642} & 96514 & 101465 & 104642 & 114874 & 104661 & -- & 59106.0 & -- & UNKNOWN \\
Hurink R & Short-heavy & la15 & 10080 & 97725.6 & \textbf{97937} & 98692 & 98826 & 110146 & 122148 & 103250 & 123532 & 29991.0 & 75.7 & FEASIBLE \\
Hurink R & Short-heavy & la16 & 10000 & 48956.0 & \textbf{49963} & 51235 & 52203 & 52784 & 64041 & 57243 & 71623 & 3490.0 & 95.1 & FEASIBLE \\
Hurink R & Short-heavy & la17 & 10000 & 43040.0 & \textbf{44693} & 46849 & 49523 & 51965 & 57511 & 51626 & 82719 & 13086.0 & 84.2 & FEASIBLE \\
Hurink R & Short-heavy & la18 & 10000 & 47972.0 & \textbf{49057} & 49829 & 51978 & 52902 & 69311 & 54473 & 75777 & 8220.0 & 89.2 & FEASIBLE \\
Hurink R & Short-heavy & la19 & 10000 & 50996.0 & \textbf{52739} & 60670 & 63271 & 65142 & 78238 & 70003 & 80080 & 22817.0 & 71.5 & FEASIBLE \\
Hurink R & Short-heavy & la20 & 10000 & 50028.0 & \textbf{52139} & 53152 & 54893 & 55793 & 80150 & 61466 & 89877 & 8229.0 & 90.8 & FEASIBLE \\
Hurink R & Short-heavy & la21 & 10150 & 49581.3 & \textbf{50232} & 50787 & 51930 & 53411 & 63064 & 56508 & 73921 & 13200.0 & 82.1 & FEASIBLE \\
Hurink R & Short-heavy & la22 & 10150 & 45982.4 & 46601 & \textbf{46168} & 46372 & 46725 & 65526 & 50219 & 63528 & 7360.0 & 88.4 & FEASIBLE \\
Hurink R & Short-heavy & la23 & 10150 & 51811.4 & \textbf{52722} & 53065 & 53216 & 53853 & 66443 & 60669 & 70197 & 7602.0 & 89.2 & FEASIBLE \\
Hurink R & Short-heavy & la24 & 10150 & 48343.0 & \textbf{49319} & 50062 & 51111 & 51398 & 72154 & 53534 & 77673 & 10486.0 & 86.5 & FEASIBLE \\
Hurink R & Short-heavy & la25 & 10150 & 45738.8 & 46801 & \textbf{46145} & 47024 & 47578 & 58224 & 51435 & 66816 & 6231.0 & 90.7 & FEASIBLE \\
Hurink R & Short-heavy & la26 & 10080 & 48923.7 & 49703 & \textbf{49592} & 51042 & 55467 & 65268 & 51629 & 68862 & 9827.0 & 85.7 & FEASIBLE \\
Hurink R & Short-heavy & la27 & 10080 & 51233.7 & 52151 & \textbf{51938} & 52482 & 52726 & 70669 & 56536 & 72576 & 14677.0 & 79.8 & FEASIBLE \\
Hurink R & Short-heavy & la28 & 10080 & 49883.4 & \textbf{50627} & 50739 & 53409 & 55990 & 66528 & 56670 & 68587 & 10729.0 & 84.4 & FEASIBLE \\
Hurink R & Short-heavy & la29 & 10080 & 45662.4 & 46675 & \textbf{45854} & 46656 & 47337 & 62921 & 49438 & 61047 & 8142.0 & 86.7 & FEASIBLE \\
Hurink R & Short-heavy & la30 & 10080 & 47403.3 & \textbf{48312} & 48803 & 50813 & 51521 & 67631 & 55356 & 69910 & 13534.0 & 80.6 & FEASIBLE \\
Hurink R & Short-heavy & la31 & 9800 & 45435.6 & 46472 & \textbf{45746} & 45996 & 46521 & 59804 & 47653 & 60928 & 8180.0 & 86.6 & FEASIBLE \\
Hurink R & Short-heavy & la32 & 9800 & 50538.6 & 51587 & \textbf{51009} & 52603 & 55565 & 68719 & 53269 & 66024 & 13464.0 & 79.6 & FEASIBLE \\
Hurink R & Short-heavy & la33 & 9800 & 45036.6 & 45720 & 45447 & \textbf{45426} & 46452 & 56260 & 47164 & 58998 & 12417.0 & 79.0 & FEASIBLE \\
Hurink R & Short-heavy & la34 & 9800 & 47101.6 & 48155 & \textbf{47338} & 47856 & 48760 & 59326 & 48428 & 56251 & 8919.0 & 84.1 & FEASIBLE \\
Hurink R & Short-heavy & la35 & 9800 & 46796.4 & 47609 & \textbf{47133} & 47383 & 47816 & 59227 & 48705 & 60045 & 9169.0 & 84.7 & FEASIBLE \\
Hurink R & Short-heavy & la36 & 9975 & 32292.4 & \textbf{33989} & 34177 & 34827 & 35609 & 51627 & 39444 & 58012 & 6271.0 & 89.2 & FEASIBLE \\
Hurink R & Short-heavy & la37 & 9975 & 35464.1 & \textbf{37029} & 38486 & 39341 & 39878 & 58607 & 43925 & 53206 & 10490.0 & 80.3 & FEASIBLE \\
Hurink R & Short-heavy & la38 & 9975 & 31005.5 & \textbf{32169} & 33339 & 34814 & 35673 & 48602 & 39078 & 48168 & 5620.0 & 88.3 & FEASIBLE \\
Hurink R & Short-heavy & la39 & 9975 & 32058.1 & \textbf{33366} & 34796 & 34884 & 35668 & 48315 & 43622 & 53807 & 7761.0 & 85.6 & FEASIBLE \\
Hurink R & Short-heavy & la40 & 9975 & 32106.2 & \textbf{32980} & 34505 & 35288 & 35769 & 44959 & 39848 & 50257 & 5997.0 & 88.1 & FEASIBLE \\
\addlinespace
Hurink R & Partial & la01 & 10000 & 137879.8 & \textbf{138057} & 140529 & 143930 & 146164 & 150121 & 171424 & 206111 & 25006.0 & 87.9 & FEASIBLE \\
Hurink R & Partial & la02 & 10000 & 130117.4 & \textbf{134178} & 134260 & 134493 & 134719 & 181190 & 161566 & 174566 & 46486.0 & 73.4 & FEASIBLE \\
Hurink R & Partial & la03 & 10000 & 114463.8 & \textbf{114574} & 114823 & 118115 & 118450 & 178628 & 120215 & 159371 & 36448.0 & 77.1 & FEASIBLE \\
Hurink R & Partial & la04 & 10000 & 120299.4 & 121801 & \textbf{120964} & 122367 & 123194 & 140080 & 133098 & -- & 37572.0 & -- & UNKNOWN \\
Hurink R & Partial & la05 & 10000 & 104732.6 & 106702 & \textbf{105351} & 106904 & 107730 & 144778 & 118269 & 173717 & 53965.0 & 68.9 & FEASIBLE \\
Hurink R & Partial & la06 & 9995 & 123955.2 & 124092 & 124844 & \textbf{124075} & 127040 & 145435 & 125334 & 181565 & 38865.0 & 78.6 & FEASIBLE \\
Hurink R & Partial & la07 & 9995 & 116366.6 & \textbf{118824} & 123453 & 122647 & 126342 & 174201 & 131916 & 174522 & 53143.0 & 69.5 & FEASIBLE \\
Hurink R & Partial & la08 & 9995 & 121441.8 & \textbf{123276} & 127860 & 131097 & 134879 & 156045 & 138971 & 163325 & 39922.0 & 75.6 & FEASIBLE \\
Hurink R & Partial & la09 & 9995 & 135070.2 & \textbf{136561} & 145864 & 154981 & 157972 & 158609 & 169644 & 176014 & 88959.0 & 49.5 & FEASIBLE \\
Hurink R & Partial & la10 & 9995 & 129416.8 & \textbf{129942} & 131615 & 137839 & 138919 & 158611 & 145607 & 195869 & 40037.0 & 79.6 & FEASIBLE \\
Hurink R & Partial & la11 & 10000 & 127790.2 & 127937 & \textbf{127889} & 130881 & 131492 & 180791 & 131934 & -- & 51639.0 & -- & UNKNOWN \\
Hurink R & Partial & la12 & 10000 & 118428.4 & 120289 & \textbf{119930} & 128090 & 130335 & 142901 & 135053 & -- & 41813.0 & -- & UNKNOWN \\
Hurink R & Partial & la13 & 10000 & 126331.6 & \textbf{126654} & 127597 & 129144 & 131708 & 161552 & 137543 & -- & 45547.0 & -- & UNKNOWN \\
Hurink R & Partial & la14 & 10000 & 130798.8 & \textbf{130930} & 133528 & 136129 & 147279 & 155085 & 142384 & -- & 34205.0 & -- & UNKNOWN \\
Hurink R & Partial & la15 & 10000 & 130383.0 & \textbf{130993} & 133331 & 136539 & 146229 & 167760 & 149713 & -- & 54402.0 & -- & UNKNOWN \\
Hurink R & Partial & la16 & 10000 & 62350.7 & \textbf{65397} & 67205 & 68588 & 69588 & 85817 & 80297 & 114317 & 7893.0 & 93.1 & FEASIBLE \\
Hurink R & Partial & la17 & 10000 & 53610.8 & \textbf{56335} & 62248 & 63001 & 63767 & 99476 & 74073 & 96209 & 16684.0 & 82.7 & FEASIBLE \\
Hurink R & Partial & la18 & 10000 & 58750.4 & \textbf{61307} & 66578 & 66728 & 67391 & 102151 & 91941 & 104931 & 19763.0 & 81.2 & FEASIBLE \\
Hurink R & Partial & la19 & 10000 & 57915.0 & \textbf{60970} & 64709 & 65272 & 65859 & 85284 & 79589 & 112172 & 15997.0 & 85.7 & FEASIBLE \\
Hurink R & Partial & la20 & 10000 & 61964.1 & \textbf{65766} & 72106 & 74991 & 76003 & 95751 & 96055 & 108674 & 23136.0 & 78.7 & FEASIBLE \\
Hurink R & Partial & la21 & 9990 & 60725.0 & \textbf{62013} & 64861 & 66168 & 68122 & 84189 & 71120 & 85008 & 12628.0 & 85.1 & FEASIBLE \\
Hurink R & Partial & la22 & 9990 & 54704.6 & \textbf{56050} & 62675 & 64372 & 65661 & 89048 & 75107 & 99905 & 23054.0 & 76.9 & FEASIBLE \\
Hurink R & Partial & la23 & 9990 & 58311.0 & 59941 & \textbf{59302} & 59669 & 60227 & 85648 & 68768 & 89053 & 640.0 & 99.3 & FEASIBLE \\
Hurink R & Partial & la24 & 9990 & 57635.6 & 59817 & \textbf{59566} & 61043 & 61854 & 84113 & 71725 & 89269 & 21657.0 & 75.7 & FEASIBLE \\
Hurink R & Partial & la25 & 9990 & 57958.2 & \textbf{59480} & 67138 & 65960 & 67794 & 75549 & 69832 & 93005 & 11604.0 & 87.5 & FEASIBLE \\
Hurink R & Partial & la26 & 10000 & 60204.3 & 61841 & \textbf{61402} & 62250 & 62548 & 81126 & 69219 & 85778 & 11187.0 & 87.0 & FEASIBLE \\
Hurink R & Partial & la27 & 10000 & 59785.2 & \textbf{63416} & 63462 & 65256 & 65534 & 85093 & 72543 & 88108 & 16750.0 & 81.0 & FEASIBLE \\
Hurink R & Partial & la28 & 10000 & 60358.2 & 61965 & \textbf{61073} & 61590 & 62305 & 86839 & 64687 & 88564 & 17697.0 & 80.0 & FEASIBLE \\
Hurink R & Partial & la29 & 10000 & 57323.3 & \textbf{58947} & 61629 & 61413 & 62003 & 92066 & 66889 & 97105 & 10349.0 & 89.3 & FEASIBLE \\
Hurink R & Partial & la30 & 10000 & 63650.8 & 65810 & \textbf{65745} & 66663 & 68668 & 87107 & 73062 & 102787 & 14632.0 & 85.8 & FEASIBLE \\
Hurink R & Partial & la31 & 10050 & 58238.1 & 60158 & \textbf{59029} & 60957 & 63428 & 80834 & 66856 & 85533 & 14558.0 & 83.0 & FEASIBLE \\
Hurink R & Partial & la32 & 10050 & 61398.4 & 64580 & \textbf{62267} & 62525 & 63057 & 82836 & 67710 & 87623 & 18645.0 & 78.7 & FEASIBLE \\
Hurink R & Partial & la33 & 10050 & 56668.9 & 57956 & \textbf{57799} & 58984 & 60066 & 78533 & 62526 & 89937 & 19450.0 & 78.4 & FEASIBLE \\
Hurink R & Partial & la34 & 10050 & 56933.6 & 58499 & \textbf{57527} & 59144 & 60851 & 73038 & 61897 & 93128 & 15613.0 & 83.2 & FEASIBLE \\
Hurink R & Partial & la35 & 10050 & 57955.5 & 63702 & \textbf{62240} & 64317 & 65743 & 81066 & 71312 & 92125 & 19935.0 & 78.4 & FEASIBLE \\
Hurink R & Partial & la36 & 9945 & 38539.4 & \textbf{41207} & 46084 & 48655 & 49231 & 65934 & 54485 & 72799 & 10066.0 & 86.2 & FEASIBLE \\
Hurink R & Partial & la37 & 9945 & 39582.9 & \textbf{41269} & 43634 & 43230 & 43669 & 62030 & 56811 & 72731 & 13897.0 & 80.9 & FEASIBLE \\
Hurink R & Partial & la38 & 9945 & 36436.4 & \textbf{38259} & 41160 & 40906 & 41240 & 61793 & 52177 & 60619 & 17613.0 & 70.9 & FEASIBLE \\
Hurink R & Partial & la39 & 9945 & 37290.5 & \textbf{40318} & 42623 & 42355 & 42715 & 58127 & 55356 & 68162 & 12194.0 & 82.1 & FEASIBLE \\
Hurink R & Partial & la40 & 9945 & 36615.4 & \textbf{38606} & 41372 & 41914 & 42358 & 60696 & 49661 & 68697 & 8687.0 & 87.4 & FEASIBLE \\
\addlinespace
Hurink V & Equal & la01 & 10000 & 113960.0 & 114026 & \textbf{114011} & 114089 & 116606 & 131676 & 115538 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la02 & 10000 & 105720.0 & \textbf{105784} & 105998 & 108295 & 111814 & 149124 & 112814 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la03 & 10000 & 95320.0 & \textbf{95394} & 95666 & 96195 & 98355 & 111802 & 98711 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la04 & 10000 & 100280.0 & \textbf{100414} & 100883 & 101095 & 102344 & 135282 & 105114 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la05 & 10000 & 91320.0 & 91729 & \textbf{91365} & 91442 & 92697 & 115029 & 92979 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la06 & 9975 & 106187.2 & \textbf{106200} & 106537 & 106790 & 107896 & 152336 & 110191 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la07 & 9975 & 99617.0 & \textbf{99641} & 99842 & 100107 & 101103 & 122209 & 104195 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la08 & 9975 & 101745.0 & \textbf{101772} & 101909 & 102622 & 103267 & 127884 & 103976 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la09 & 9975 & 113395.8 & \textbf{113454} & 114059 & 114533 & 115211 & 137545 & 115347 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la10 & 9975 & 106932.0 & 107063 & 106955 & \textbf{106946} & 108047 & 125739 & 107006 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la11 & 10000 & 107020.0 & \textbf{107066} & 107619 & 107361 & 109338 & 131742 & 109517 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la12 & 10000 & 93520.0 & \textbf{93581} & \textbf{93581} & 93794 & 94372 & 117524 & 94026 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la13 & 10000 & 103720.0 & 103767 & 103839 & \textbf{103738} & 104123 & 126960 & 104897 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la14 & 10000 & 106920.0 & 106990 & \textbf{106973} & 107232 & 109461 & 128714 & 108008 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la15 & 10000 & 108900.0 & \textbf{108927} & 109042 & 108951 & 110184 & 131997 & 109549 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la16 & 10000 & 53510.0 & 54138 & \textbf{53686} & 53764 & 54235 & 71486 & 53913 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la17 & 10000 & 46760.0 & 47878 & \textbf{46807} & 47099 & 47234 & 59439 & 47149 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la18 & 10000 & 51860.0 & 52332 & \textbf{51907} & 52014 & 52601 & 67608 & 52045 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la19 & 10000 & 53460.0 & 54706 & \textbf{53536} & 53655 & 54563 & 75655 & 53715 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la20 & 10000 & 54450.0 & 54707 & \textbf{54559} & 54859 & 55050 & 71411 & 55084 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la21 & 10050 & 53559.8 & 54523 & \textbf{53604} & 53680 & 53740 & 68203 & 53870 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la22 & 10050 & 49057.4 & 49604 & \textbf{49126} & 49169 & 49807 & 62900 & 49169 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la23 & 10050 & 54169.5 & 54880 & \textbf{54221} & 54264 & 54846 & 67076 & 54332 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la24 & 10050 & 51770.9 & 52346 & \textbf{51822} & 51983 & 52053 & 65253 & 52006 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la25 & 10050 & 50310.3 & 50849 & \textbf{50438} & 50841 & 51000 & 63507 & 51394 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la26 & 10000 & 52575.0 & 53383 & 52641 & \textbf{52637} & 52736 & 67049 & 52983 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la27 & 10000 & 54160.0 & 54994 & \textbf{54197} & 54215 & 54407 & 68113 & 54244 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la28 & 10000 & 53410.0 & 54337 & 53520 & \textbf{53464} & 53752 & 66708 & 53985 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la29 & 10000 & 49645.0 & 50395 & \textbf{49681} & 49738 & 50399 & 60867 & 50083 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la30 & 10000 & 53400.0 & 54081 & \textbf{53456} & 53576 & 53842 & 68889 & 53654 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la31 & 9900 & 50130.3 & 50825 & \textbf{50182} & \textbf{50182} & 50382 & 62714 & 50304 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la32 & 9900 & 54677.7 & 55187 & \textbf{54774} & 54797 & 54947 & 67261 & 55075 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la33 & 9900 & 49397.7 & 49768 & 49475 & \textbf{49444} & 49598 & 60956 & 49739 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la34 & 9900 & 50625.3 & 51267 & \textbf{50641} & 50662 & 50905 & 63467 & 50756 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la35 & 9900 & 51100.5 & 51663 & \textbf{51136} & 51179 & 51281 & 63347 & 51190 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la36 & 9900 & 34434.4 & 35222 & \textbf{34471} & 34479 & 34481 & 45397 & 34585 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la37 & 9900 & 36869.1 & 37897 & \textbf{36925} & 36967 & 37031 & 47070 & 37002 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la38 & 9900 & 32903.2 & 33560 & 32990 & \textbf{32978} & 33039 & 42343 & 33073 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la39 & 9900 & 33891.7 & 34242 & \textbf{33970} & 34037 & 34203 & 41999 & 34119 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Equal & la40 & 9900 & 33651.2 & 33982 & 33737 & \textbf{33711} & 33806 & 43966 & 33904 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Hurink V & Long-heavy & la01 & 10010 & 129110.8 & \textbf{129727} & 129979 & 132639 & 136143 & 146628 & 146228 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la02 & 10010 & 121357.6 & \textbf{121540} & 121877 & 124892 & 127416 & 181772 & 137804 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la03 & 10010 & 107289.0 & 107698 & \textbf{107540} & 111310 & 111940 & 134439 & 115535 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la04 & 10010 & 113204.0 & \textbf{114264} & 115150 & 118110 & 125099 & 147229 & 120802 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la05 & 10010 & 100664.2 & 101203 & \textbf{100842} & 100938 & 101130 & 124775 & 102864 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la06 & 9975 & 118799.4 & \textbf{119176} & 121739 & 123519 & 129876 & 191869 & 130794 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la07 & 9975 & 109668.0 & \textbf{109797} & 109885 & 110754 & 112037 & 128444 & 114611 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la08 & 9975 & 114456.0 & 114580 & \textbf{114545} & 115164 & 118059 & 149726 & 115988 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la09 & 9975 & 125890.2 & \textbf{125919} & 125970 & 125938 & 130005 & 154711 & 126798 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la10 & 9975 & 121569.6 & 122079 & \textbf{121626} & 122355 & 123393 & 141961 & 123548 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la11 & 9900 & 119917.6 & \textbf{119985} & \textbf{119985} & 120030 & 121863 & 140828 & 122509 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la12 & 9900 & 106964.0 & 107503 & \textbf{107020} & 107098 & 108756 & 130613 & 107238 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la13 & 9900 & 116758.4 & 116834 & 116831 & \textbf{116778} & 117052 & 141462 & 117586 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la14 & 9900 & 119820.8 & 119874 & 120013 & \textbf{119872} & 120989 & 141271 & 121240 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la15 & 9900 & 120120.0 & \textbf{120142} & 120149 & 120143 & 122267 & 146765 & 120528 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la16 & 9900 & 58059.0 & 58741 & \textbf{58173} & 58289 & 60031 & 75890 & 58451 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la17 & 9900 & 50458.5 & 50849 & \textbf{50482} & 50497 & 50572 & 64921 & 50996 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la18 & 9900 & 55332.0 & \textbf{55680} & 55843 & 55744 & 57977 & 69301 & 56342 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la19 & 9900 & 55548.0 & 56002 & \textbf{55641} & 55739 & 56002 & 80174 & 55827 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la20 & 9900 & 58711.5 & 59453 & \textbf{58876} & 59610 & 60247 & 80406 & 59835 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la21 & 10150 & 58803.3 & 59675 & \textbf{58854} & 58963 & 59518 & 76105 & 59068 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la22 & 10150 & 53281.7 & 53598 & \textbf{53345} & 53413 & 54538 & 67465 & 53416 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la23 & 10150 & 57509.9 & 58184 & \textbf{57577} & 57967 & 58697 & 73866 & 58465 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la24 & 10150 & 56538.4 & 57019 & \textbf{56570} & \textbf{56570} & 56997 & 72450 & 56594 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la25 & 10150 & 55752.5 & 56345 & \textbf{56022} & 56478 & 56685 & 70862 & 57189 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la26 & 9900 & 56368.4 & 56634 & \textbf{56539} & 56558 & 56680 & 73072 & 57368 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la27 & 9900 & 57052.6 & 57629 & \textbf{57152} & 57185 & 57376 & 72314 & 57278 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la28 & 9900 & 56944.8 & 57251 & \textbf{57006} & 57023 & 57023 & 69693 & 58306 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la29 & 9900 & 53512.8 & 53845 & \textbf{53601} & 53726 & 55073 & 65726 & 53760 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la30 & 9900 & 59125.0 & 59802 & \textbf{59167} & 59563 & 60110 & 76411 & 60006 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la31 & 9800 & 54062.4 & 54748 & 54140 & \textbf{54132} & 54220 & 66983 & 54266 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la32 & 9800 & 57682.8 & 58130 & 57816 & \textbf{57743} & 57910 & 70940 & 59767 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la33 & 9800 & 52764.6 & 53347 & \textbf{52801} & 52857 & 52935 & 64985 & 53189 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la34 & 9800 & 53254.6 & 54073 & \textbf{53280} & 53289 & 53929 & 67951 & 53519 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la35 & 9800 & 54213.6 & 54269 & \textbf{54256} & 54307 & 54496 & 66630 & 54317 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la36 & 9975 & 37027.2 & 37598 & \textbf{37111} & 37130 & 37273 & 47903 & 37154 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la37 & 9975 & 38773.9 & 39387 & \textbf{38830} & 38849 & 39151 & 49785 & 38872 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la38 & 9975 & 35265.3 & 35678 & 35353 & \textbf{35308} & 35386 & 45001 & 35404 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la39 & 9975 & 36241.9 & 36708 & \textbf{36388} & 36635 & 36702 & 45075 & 36764 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Long-heavy & la40 & 9975 & 35765.6 & 36196 & \textbf{35832} & \textbf{35832} & 35934 & 46018 & 35835 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Hurink V & Short-heavy & la01 & 10000 & 101072.0 & 101399 & \textbf{101135} & 101567 & 108613 & 124082 & 102321 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la02 & 10000 & 92240.0 & \textbf{92313} & 92667 & 92840 & 93967 & 125894 & 93491 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la03 & 10000 & 84768.0 & 84904 & \textbf{84883} & 86392 & 87349 & 101826 & 86464 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la04 & 10000 & 88624.0 & \textbf{88827} & 93642 & 94880 & 100006 & 109901 & 108400 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la05 & 10000 & 83360.0 & 83783 & \textbf{83457} & 83834 & 84463 & 101297 & 90031 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la06 & 9975 & 94893.6 & \textbf{95394} & 95777 & 95476 & 97182 & 121913 & 96250 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la07 & 9975 & 89592.6 & \textbf{89739} & 90258 & 91195 & 92367 & 106380 & 94977 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la08 & 9975 & 89387.4 & 89547 & \textbf{89421} & 89643 & 90850 & 108159 & 93452 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la09 & 9975 & 100616.4 & 100703 & \textbf{100672} & 101924 & 102875 & 127655 & 104207 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la10 & 9975 & 93012.6 & 93352 & \textbf{93050} & 93889 & 100351 & 113589 & 94914 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la11 & 10080 & 95793.6 & \textbf{95868} & \textbf{95868} & 96149 & 97219 & 124007 & 98452 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la12 & 10080 & 79976.4 & 80050 & \textbf{80016} & 80232 & 82302 & 100824 & 81425 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la13 & 10080 & 91946.4 & 92313 & 92048 & \textbf{91970} & 92403 & 109976 & 92477 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la14 & 10080 & 94466.4 & \textbf{94521} & 94564 & 94664 & 95941 & 114960 & 95081 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la15 & 10080 & 97725.6 & \textbf{97806} & 98048 & 97837 & 98227 & 119411 & 100426 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la16 & 10000 & 48956.0 & 49392 & \textbf{49161} & 49389 & 49742 & 63208 & 52030 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la17 & 10000 & 43040.0 & 43762 & \textbf{43124} & 44380 & 45400 & 54284 & 45391 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la18 & 10000 & 47972.0 & 48623 & \textbf{48028} & 48068 & 48084 & 63954 & 48482 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la19 & 10000 & 50996.0 & 51656 & \textbf{51059} & 51082 & 51337 & 69888 & 51737 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la20 & 10000 & 50028.0 & \textbf{50277} & 50349 & 50338 & 50834 & 67283 & 50891 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la21 & 10150 & 49581.3 & 49993 & 49704 & \textbf{49692} & 49849 & 60969 & 50185 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la22 & 10150 & 45982.4 & 46261 & \textbf{46096} & 46357 & 47391 & 59330 & 46690 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la23 & 10150 & 51811.4 & 52198 & 51956 & \textbf{51914} & 52010 & 63860 & 52201 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la24 & 10150 & 48343.0 & 48737 & \textbf{48568} & 48754 & 48874 & 61071 & 48976 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la25 & 10150 & 45738.8 & 46040 & \textbf{45935} & 46091 & 46309 & 58266 & 47415 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la26 & 10080 & 48923.7 & 49442 & \textbf{48957} & \textbf{48957} & 49625 & 60137 & 48975 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la27 & 10080 & 51233.7 & 51753 & \textbf{51297} & 51298 & 51508 & 64999 & 51332 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la28 & 10080 & 49883.4 & 50246 & \textbf{50015} & 50145 & 50770 & 61594 & 51211 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la29 & 10080 & 45662.4 & 45997 & \textbf{45737} & 45760 & 45822 & 56962 & 47042 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la30 & 10080 & 47403.3 & 47807 & \textbf{47464} & 47651 & 47908 & 61835 & 47779 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la31 & 9800 & 45435.6 & 45895 & \textbf{45490} & 45495 & 45796 & 57614 & 45701 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la32 & 9800 & 50538.6 & 51205 & \textbf{50661} & 50677 & 50892 & 62006 & 51292 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la33 & 9800 & 45036.6 & 45548 & \textbf{45069} & 45075 & 45219 & 55750 & 45495 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la34 & 9800 & 47101.6 & 47666 & \textbf{47148} & 47177 & 47300 & 58995 & 47326 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la35 & 9800 & 46796.4 & 46836 & \textbf{46823} & 46842 & 46935 & 58652 & 46871 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la36 & 9975 & 32292.4 & 32886 & 32401 & \textbf{32392} & 32438 & 43060 & 32653 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la37 & 9975 & 35464.1 & 35986 & \textbf{35536} & 35656 & 35726 & 46348 & 35668 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la38 & 9975 & 31005.5 & 31360 & \textbf{31086} & 31089 & 31143 & 40635 & 31157 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la39 & 9975 & 32058.1 & 32432 & \textbf{32116} & 32139 & 32343 & 39695 & 32147 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Short-heavy & la40 & 9975 & 32106.2 & 32482 & 32231 & \textbf{32191} & 32325 & 42493 & 32567 & -- & 0.0 & -- & UNKNOWN \\
\addlinespace
Hurink V & Partial & la01 & 10000 & 137879.8 & \textbf{138313} & 140888 & 144653 & 150793 & 162478 & 163032 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la02 & 10000 & 130117.4 & \textbf{130781} & 132508 & 133642 & 134002 & 202977 & 141738 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la03 & 10000 & 114463.8 & \textbf{114854} & 115619 & 121555 & 122666 & 160935 & 127536 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la04 & 10000 & 120299.4 & 120660 & \textbf{120480} & 124088 & 125841 & 150533 & 134905 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la05 & 10000 & 104732.6 & 107818 & \textbf{105073} & 106366 & 106598 & 142865 & 114423 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la06 & 9995 & 123955.2 & \textbf{124231} & 127145 & 128834 & 133795 & 225379 & 139810 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la07 & 9995 & 116366.6 & \textbf{116556} & 116778 & 118151 & 119516 & 152242 & 122122 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la08 & 9995 & 121441.8 & \textbf{121607} & 123508 & 124923 & 125347 & 171275 & 126194 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la09 & 9995 & 135070.2 & 137657 & \textbf{135311} & 135557 & 137414 & 178310 & 135754 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la10 & 9995 & 129416.8 & \textbf{129513} & 130696 & 133135 & 137232 & 149249 & 144985 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la11 & 10000 & 127790.2 & \textbf{127847} & 128124 & 129027 & 131259 & 154117 & 132913 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la12 & 10000 & 118428.4 & 118489 & \textbf{118452} & 118454 & 120279 & 147469 & 118503 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la13 & 10000 & 126331.6 & \textbf{126379} & 126486 & 126523 & 126899 & 154001 & 129961 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la14 & 10000 & 130798.8 & \textbf{130857} & 130935 & 131265 & 134578 & 157319 & 132638 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la15 & 10000 & 130383.0 & 132118 & \textbf{130550} & 130977 & 132202 & 153473 & 134977 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la16 & 10000 & 62350.7 & 63577 & \textbf{62583} & 63145 & 63766 & 84321 & 63223 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la17 & 10000 & 53610.8 & 54591 & \textbf{53672} & 53761 & 53845 & 68145 & 55066 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la18 & 10000 & 58750.4 & \textbf{59041} & 59098 & 59614 & 61286 & 72448 & 61057 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la19 & 10000 & 57915.0 & 58384 & \textbf{57983} & 58411 & 59679 & 81289 & 58449 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la20 & 10000 & 61964.1 & 62788 & \textbf{62254} & 63189 & 63308 & 88441 & 63276 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la21 & 9990 & 60725.0 & 61244 & \textbf{60980} & 61029 & 61168 & 79420 & 61893 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la22 & 9990 & 54704.6 & 55236 & \textbf{54850} & 55344 & 55722 & 68016 & 55631 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la23 & 9990 & 58311.0 & 58482 & \textbf{58468} & 58981 & 59089 & 74175 & 60149 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la24 & 9990 & 57635.6 & 58212 & \textbf{57903} & 57969 & 58161 & 74115 & 58476 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la25 & 9990 & 57958.2 & \textbf{58066} & 58195 & 58702 & 58968 & 75387 & 59738 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la26 & 10000 & 60204.3 & 60790 & 60377 & \textbf{60272} & 60439 & 78889 & 61168 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la27 & 10000 & 59785.2 & 61382 & \textbf{59844} & 59905 & 60084 & 74980 & 60375 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la28 & 10000 & 60358.2 & 61085 & \textbf{60407} & 60408 & 60412 & 75168 & 62335 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la29 & 10000 & 57323.3 & 57990 & \textbf{57582} & 57912 & 58266 & 70786 & 57978 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la30 & 10000 & 63650.8 & 64912 & \textbf{63931} & 64249 & 64284 & 81481 & 65127 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la31 & 10050 & 58238.1 & 58306 & \textbf{58293} & 58305 & 58522 & 71788 & 58361 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la32 & 10050 & 61398.4 & 61494 & \textbf{61447} & 61448 & 61523 & 76639 & 64580 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la33 & 10050 & 56668.9 & 57657 & 56819 & \textbf{56812} & 56973 & 68506 & 57310 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la34 & 10050 & 56933.6 & 58067 & \textbf{57049} & 57239 & 57736 & 72136 & 59007 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la35 & 10050 & 57955.5 & \textbf{57979} & 58020 & 58270 & 58343 & 71484 & 58353 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la36 & 9945 & 38539.4 & 39003 & \textbf{38675} & 38829 & 38908 & 51340 & 39144 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la37 & 9945 & 39582.9 & 40090 & \textbf{39818} & 39943 & 40097 & 51102 & 40188 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la38 & 9945 & 36436.4 & 36797 & \textbf{36510} & 36511 & 36538 & 46751 & 36727 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la39 & 9945 & 37290.5 & 38015 & \textbf{37564} & 37739 & 37890 & 46856 & 38124 & -- & 0.0 & -- & UNKNOWN \\
Hurink V & Partial & la40 & 9945 & 36615.4 & 36951 & 36811 & \textbf{36746} & 36874 & 49340 & 36924 & -- & 0.0 & -- & UNKNOWN \\

\end{longtable}
